Methods for Automated Equivalence Checking of Quantum Error-Correction Codes

Quantum error-correction code and circuit construction is an active field of research, motivating automated methods for identifying equivalent designs. We develop and evaluate automated strategies for deciding whether two descriptions of quantum error-correction codes are equivalent under specified transformations. We formalize permutation equivalence for stabilizer and CSS codes and local-Clifford equivalence for stabilizer codes within a unified framework that separates physical from representation freedom. We develop three decision strategies (group-action search, isomorphism-based methods, and constraint solving), together with invariants and signatures for preprocessing. The empirical evaluation shows that no paradigm dominates across equivalence notions, code families, and parameter ranges. We therefore combine their complementary strengths in input-dependent hybrid checkers following a staged Refute-Refine-Decide architecture. Mean hybrid runtimes remain below 10 s for most evaluated structured-code cases with $n \leq 37$; for inequivalent code instances with $n=144$, they are about 310 s for permutation and 16 s for local-Clifford equivalence.

==> material/figures/choi.tex <==
\begin{figure}[H]
\centering
\resizebox{0.8\columnwidth}{!}{%
    \begin{tikzpicture}[
        line cap=round,
        line join=round,
        thick,
        every node/.style={font=\large},
        io/.style={circle, fill=black, inner sep=0pt, minimum size=1.6mm},
        wire/.style={draw, thick},
        boundary gate/.style={
            draw=witnessColor,
            fill=white,
            line width=1pt,
            inner sep=0pt
        },
        outer gate/.style={
            draw=decideColor,
            fill=white,
            line width=1pt,
            inner sep=0pt
        }
    ]
    \node[
        draw,
        minimum width=1.9cm,
        minimum height=1.4cm,
        line width=0.8pt
    ] (enc) at (0,0.15) {\Large Enc};

    \coordinate (bendTop) at ($(enc.west)+(0,0.4)$);
    \coordinate (bendBottom) at ($(enc.west)+(0,-0.4)$);
    \coordinate (outTop) at ($(enc.east)+(0, 0.55)$);
    \coordinate (outBottom) at ($(enc.east)+(0,-0.55)$);
    \coordinate (ioColumn) at (2.25,0.15);

    \node[io] (out1) at (ioColumn |- outTop) {};
    \node[io] (out2) at (ioColumn |- outBottom) {};
    \node[io] (in1) at ($(ioColumn)+(0,1.45)$) {};
    \node[io] (in2) at ($(ioColumn)+(0,1.05)$) {};

    \draw[wire, rounded corners=4pt]
        (bendTop) -- ++(-0.4,0) |- (in2);
    \draw[wire, rounded corners=4pt]
        (bendBottom) -- ++(-0.6,0) |- (in1);
    \draw[wire] (outTop) -- (out1);
    \draw[wire] (outBottom) -- (out2);

    \coordinate (frameRight) at (1.4,0);
    \node at ($(enc.west)+(-0.2,0.1)$) {$\vdots$};
    \node at ($(enc.east)+(0.2,0.1)$) {$\vdots$};

    \draw[witnessColor, dashed, line width=1pt, rounded corners=1mm]
        (-1.8,-0.7) rectangle (1.4,1.9);

   
    \node[boundary gate, minimum width=2.6mm, minimum height=2.6mm]
        at (frameRight |- outTop) {};
    \node[boundary gate, minimum width=2.6mm, minimum height=2.6mm]
        at (frameRight |- outBottom) {};
    \node[boundary gate, minimum width=3.2mm, minimum height=6.2mm]
        at ($(frameRight |- in1)!0.5!(frameRight |- in2)$) {};

    \coordinate (outerFrameRight) at (1.8,0);
    \draw[decideColor, dashed, line width=1pt, rounded corners=1mm]
        (-2.1,-0.95) rectangle (1.8,2.15);


    \node[outer gate, minimum width=2.6mm, minimum height=2.6mm]
        at (outerFrameRight |- in1) {};
    \node[outer gate, minimum width=2.6mm, minimum height=2.6mm]
        at (outerFrameRight |- in2) {};
    \node[outer gate, minimum width=2.6mm, minimum height=2.6mm]
        at (outerFrameRight |- outTop) {};
    \node[outer gate, minimum width=2.6mm, minimum height=2.6mm]
        at (outerFrameRight |- outBottom) {};

    \draw[draw=thesisgrayveryverydark, text=thesisgrayveryverydark,
          decorate, decoration={brace, amplitude=3pt}]
        ($(in1.east)+(0.12,0.10)$) -- ($(in2.east)+(0.12,-0.10)$)
        node[midway, right=5pt, align=left, font=\scriptsize]
            {reference\\(input)\\qubits};
    \draw[draw=thesisgrayveryverydark, text=thesisgrayveryverydark,
          decorate, decoration={brace, amplitude=3pt}]
        ($(out1.east)+(0.12,0.10)$) -- ($(out2.east)+(0.12,-0.10)$)
        node[midway, right=5pt, align=left, font=\scriptsize]
            {physical\\qubits};

    \end{tikzpicture}%
}
\caption{Code-to-state transformation via the encoding map (Enc): a stabilizer state on $k$ reference and $n$ physical qubits. Code equivalence permits arbitrary $k$-qubit Cliffords on the reference subsystem and local Cliffords on the physical qubits (red); standard local-Clifford equivalence permits only local Cliffords on every qubit (lilac).}
\label{fig:choi}
\end{figure}



==> material/figures/degrees_of_freedom.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.85\columnwidth}{!}{
    \begin{tikzpicture}[
        x=1cm,
        y=1cm,
        >=Latex,
        domainbox/.style={
            rounded corners=2.5mm,
            draw,
            thick
        },
        code/.style={
            ellipse,
            draw=physicalFreedomColor,
            fill=white,
            very thick,
            minimum width=2.25cm,
            minimum height=9mm,
            font=\small
        },
        representation/.style={
            rounded corners=1.5mm,
            draw=representationFreedomColor,
            fill=white,
            thick,
            minimum width=2.25cm,
            minimum height=7mm,
            font=\small
        },
        map/.style={
            ->,
            draw=black,
            thick
        },
        freedom/.style={
            very thick,
            decorate,
            decoration={
                snake,
                amplitude=0.4mm,
                segment length=2mm
            }
        },
        freedomtip/.style={
            -{Latex[length=1.8mm, width=1.4mm]},
            very thick
        },
        label/.style={
            align=center,
            font=\footnotesize
        }
    ]
        \node[domainbox, draw=physicalFreedomColor,
              fill=physicalFreedomColor!29,
              minimum width=3.15cm, minimum height=6.35cm]
              (mathdomain) at (0,0) {};
        \node[domainbox, draw=representationFreedomColor,
              fill=representationFreedomColor!10,
              minimum width=4.70cm, minimum height=6.35cm]
              (compdomain) at (4.625,0) {};

        \node[code] (codeC)  at (0, 1.65) {Code $C$};
        \node[code] (codeCp) at (0,-1.65) {Code $C'$};

        \draw[freedom, draw=physicalFreedomColor]
            ($(codeC.south)+(4mm,-1.8mm)$) --
            ($(codeCp.north)+(4mm,1.8mm)$);
        \draw[freedomtip, draw=physicalFreedomColor]
            ($(codeC.south)+(4mm,-1.8mm)$) --
            ($(codeC.south)+(4mm,0)$);
        \draw[freedomtip, draw=physicalFreedomColor]
            ($(codeCp.north)+(4mm,1.8mm)$) --
            ($(codeCp.north)+(4mm,0)$);
        \node[anchor=east, align=right, font=\footnotesize,
              text=physicalFreedomColor]
            at (0.31,0) {Physical\\Freedom};

        \node[representation] (repC1) at (4.35, 2.35)
            {$\operatorname{repr}_{1}(C)$};
        \node[representation] (repC2) at (4.35, 0.55)
            {$\operatorname{repr}_{2}(C)$};
        \node[representation] (repCp1) at (4.35,-0.55)
            {$\operatorname{repr}_{1}(C')$};
        \node[representation] (repCp2) at (4.35,-2.35)
            {$\operatorname{repr}_{2}(C')$};

        \draw[map] (codeC.east)  -- (repC1.west);
        \draw[map] (codeC.east)  -- (repC2.west);
        \draw[map] (codeCp.east) -- (repCp1.west);
        \draw[map] (codeCp.east) -- (repCp2.west);

        \draw[freedom, draw=representationFreedomColor]
            ($(repC1.south)+(5mm,-1.8mm)$) --
            ($(repC2.north)+(5mm,1.8mm)$);
        \draw[freedomtip, draw=representationFreedomColor]
            ($(repC1.south)+(5mm,-1.8mm)$) --
            ($(repC1.south)+(5mm,0)$);
        \draw[freedomtip, draw=representationFreedomColor]
            ($(repC2.north)+(5mm,1.8mm)$) --
            ($(repC2.north)+(5mm,0)$);
        \node[anchor=east, align=right, font=\footnotesize,
              text=representationFreedomColor]
            at (4.80,1.45) {Representation\\Freedom};

        \coordinate (reprstemtop) at ($(repC1.east)+(8mm,0)$);
        \coordinate (reprstembottom) at ($(repCp2.east)+(8mm,0)$);
        \draw[draw=thesisred, very thick, dashed]
            (reprstemtop) -- (reprstembottom);
        \draw[->, draw=thesisred, very thick, dashed, shorten >=0.5pt]
            (reprstemtop) -- (repC1.east);
        \draw[->, draw=thesisred, very thick, dashed, shorten >=0.5pt]
            ($(repC2.east)+(8mm,0)$) -- (repC2.east);
        \draw[->, draw=thesisred, very thick, dashed, shorten >=0.5pt]
            ($(repCp1.east)+(8mm,0)$) -- (repCp1.east);
        \draw[->, draw=thesisred, very thick, dashed, shorten >=0.5pt]
            (reprstembottom) -- (repCp2.east);
        \node[
            anchor=west,
            inner sep=0pt,
            font=\Large,
            text=thesisred
        ] at ($(repC2.east)+(9.8mm,-5.5mm)$)
            {$\overset{!}{\thicksim}$};

        \draw[freedom, draw=representationFreedomColor]
            ($(repCp1.south)+(5mm,-1.8mm)$) --
            ($(repCp2.north)+(5mm,1.8mm)$);
        \draw[freedomtip, draw=representationFreedomColor]
            ($(repCp1.south)+(5mm,-1.8mm)$) --
            ($(repCp1.south)+(5mm,0)$);
        \draw[freedomtip, draw=representationFreedomColor]
            ($(repCp2.north)+(5mm,1.8mm)$) --
            ($(repCp2.north)+(5mm,0)$);
        
        \draw[->, black, very thick]
            ($(mathdomain.north east)+(-5mm,0)$) to[bend left=30]
            node[midway, above, label] {Computational Encoding}
            ($(compdomain.north west)+(5mm,0)$);

        \node[font=\small\bfseries, text=physicalFreedomColor]
            at (0,-3.48) {Mathematical Domain};
        \node[font=\small\bfseries, text=representationFreedomColor]
            at (4.625,-3.48) {Computational Domain};
    \end{tikzpicture}
}
\caption{Representation freedom (light gray) relates encodings of the same code; physical freedom (dark gray) relates equivalent codes. A checker must recognize their combined equivalence relation (red).}
\label{fig:degrees-of-freedom}
\end{figure}


==> material/figures/group_action_search.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
        x=1cm, y=1cm, >=Latex,
        visited/.style={
            circle, draw=physicalFreedomColor, fill=physicalFreedomColor!29,
            thick, inner sep=0pt, minimum size=3.4mm
        },
        skipped/.style={
            circle, draw=physicalFreedomColor!45, fill=white,
            thin, inner sep=0pt, minimum size=3mm
        },
        tedge/.style={draw=physicalFreedomColor, thick, line cap=round},
        sedge/.style={draw=physicalFreedomColor!45, thick,
                      dash pattern=on 1.5pt off 1.4pt},
        elabel/.style={font=\scriptsize, inner sep=1.2pt},
        callout/.style={draw=representationFreedomColor,
                        fill=representationFreedomColor!8,
                        rounded corners=1.5mm, line width=0.85pt},
        zoom/.style={draw=representationFreedomColor, line width=0.7pt,
                     dash pattern=on 1.6pt off 1.3pt},
        squig/.style={<->, line width=0.5pt, decorate,
                      decoration={snake, amplitude=0.28mm, segment length=1.5mm,
                                  pre length=1.4pt, post length=1.4pt}},
        lbl/.style={font=\footnotesize, align=center}
    ]
        \node[visited] (r)  at (-2.55, 1.75) {};
        \node[visited] (n1) at (-3.80, 0.70) {};
        \node[visited] (n2) at (-1.30, 0.70) {};

        \node[skipped] (a1) at (-4.45,-0.35) {};
        \node[skipped] (a2) at (-3.15,-0.35) {};
        \node[visited] (b1) at (-2.15,-0.35) {};
        \node[visited] (b2) at (-0.45,-0.35) {};

        \node[skipped] (l1) at (-4.75,-1.40) {};
        \node[skipped] (l2) at (-4.15,-1.40) {};
        \node[skipped] (l3) at (-3.45,-1.40) {};
        \node[skipped] (l4) at (-2.85,-1.40) {};
        \node[visited] (l5) at (-2.50,-1.40) {};
        \node[visited] (l6) at (-1.80,-1.40) {};
        \node[visited] (l7) at (-0.80,-1.40) {};
        \node[skipped] (l8) at (-0.10,-1.40) {};

        \draw[tedge] (r)  -- (n1) node[elabel, midway, left=2pt]  {$T_1$};
        \draw[tedge] (r)  -- (n2) node[elabel, midway, right=2pt] {$T_2$};
        \draw[tedge] (n2) -- (b1) node[elabel, midway, left=2pt]  {$T_3$};
        \draw[tedge] (n2) -- (b2) node[elabel, midway, left=2pt]  {$T_4$};
        \draw[tedge] (b1) -- (l5) node[elabel, midway, left=2pt]  {$T_5$};
        \draw[tedge] (b1) -- (l6) node[elabel, midway, right=2pt] {$T_6$};
        \draw[tedge] (b2) -- (l7) node[elabel, midway, left=2pt]  {$T_7$};

        \draw[sedge] (b2) -- (l8);
        \draw[sedge] (n1) -- (a1);  \draw[sedge] (n1) -- (a2);
        \draw[sedge] (a1) -- (l1);  \draw[sedge] (a1) -- (l2);
        \draw[sedge] (a2) -- (l3);  \draw[sedge] (a2) -- (l4);

        \node[lbl, text=physicalFreedomColor, anchor=north west, align=left]
            at (-4.90,-1.70)
            {\textbf{Traverse} physical transformation space};

        \node[callout, minimum width=4.9cm, minimum height=1.5cm]
            (co) at (2.90,0.8) {};
        \draw[zoom] (n2.north) -- (co.north west);
        \draw[zoom] (n2.south) -- (co.south west);

        \node[lbl, text=representationFreedomColor, anchor=north] at (2.90,1.52)
            {\textbf{Resolve} representation freedom};

        \node[font=\small,text=representationFreedomColor] at (1.50,0.5) {$S$};
        \draw[squig, draw=representationFreedomColor] (1.82,0.5) -- (3.30,0.5);
        \node[anchor=south, font=\scriptsize, align=center,
              text=representationFreedomColor] at (2.56,0.55)
            {$R$};
        \node[font=\small,text=representationFreedomColor] at (3.95,0.5) {$S' \cdot T_2$};
    \end{tikzpicture}%
}
\caption{Traversal of the physical transformation space (dashed branches superfluous, skipped), resolving the representation freedom at each visited transformation.}
\label{fig:group-action-search}
\end{figure}



==> material/figures/hybrid_architecture.tex <==
\begin{figure*}[htbp]
\centering
\resizebox{\textwidth}{!}{
    \begin{tikzpicture}[
        qecc state/.style={
            draw,
            line width=0.4pt,
            rounded corners=0.6mm,
            inner xsep=8pt,
            inner ysep=6pt,
            align=center,
            font=\normalsize
        },
        decision state/.style={
            qecc state,
            minimum width=36mm
        },
        qecc arrow/.style={-{Latex[length=2mm]}, thick},
        graphedge/.style={draw, very thick, dashed},
        edge label/.style={
            font=\scriptsize,
            inner sep=1.5pt,
            sloped
        },
        method icon/.style={
            inner sep=0pt,
            outer sep=0pt
        },
        node distance=1cm
        ]
        \node[qecc state, fill=refuteFill] (inv) {Invariants};
        \node[qecc state, right=of inv, fill=refineFill] (sig) {Signatures};
        \node[qecc state, right=of sig, fill=decideFill] (disp) {Dispatcher};
        \node[decision state, right=35mm of disp, fill=decideFill] (gi) {Isomorphisms};
        \node[decision state, above=5mm of gi, fill=decideFill] (bf) {Group-Action Search};
        \node[decision state, below=5mm of gi, fill=decideFill] (sat) {Constraint Solving};

        \node[method icon, anchor=south]
            at ([yshift=2mm]inv.north) {\scalebox{0.72}{\iconInvariants[-0.30]}};
        \node[method icon, anchor=south]
            at ([yshift=2mm]sig.north) {\scalebox{0.72}{\iconSignatures}};

        \node[method icon, anchor=west]
            at ([xshift=2mm]bf.east) {\scalebox{0.72}{\iconGroupActionSearch}};
        \node[method icon, anchor=west]
            at ([xshift=2mm]gi.east) {\scalebox{0.72}{\iconIsomorphism}};
        \node[method icon, anchor=west]
            at ([xshift=2mm]sat.east) {\scalebox{0.72}{\iconConstraintSolving}};

        \draw[qecc arrow] (inv) -- (sig);
        \draw[qecc arrow] (sig) -- (disp);
        \draw[graphedge] ($(disp.east)+(0,1.5mm)$) -- (bf.west)
            node[pos=0.6, above, edge label] {small physical}
            node[pos=0.6, below, edge label] {search space};
        \draw[graphedge] ($(disp.east)+(0,-1.5mm)$) -- (sat.west)
            node[pos=0.6, above, edge label] {reliable}
            node[pos=0.6, below, edge label] {fallback};
        \draw[graphedge] (disp) -- (gi)
            node[pos=0.6, above, edge label] {small}
            node[pos=0.6, below, edge label] {representation};

    \end{tikzpicture}
}
\caption{Refute--Refine--Decide architecture of the hybrid checkers: invariants refute (pink), signatures refine (cyan), and an input-dependent dispatcher selects the decision method (lilac).}
\label{fig:hybrid-architecture-flow}
\end{figure*}


==> material/figures/logical_framework.tex <==
\begin{figure}[htbp]
\centering
\resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
        >=Latex,
        font=\normalfont,
        space/.style={
            draw=black,
            rounded corners=1.5mm,
            line width=0.7pt
        },
        framework space/.style={
            space,
            minimum width=2.35cm,
            minimum height=1.15cm
        },
        encoding/.style={
            ->,
            thick,
            shorten <=1mm,
            shorten >=1mm
        },
        framework change/.style={
            -{Latex[length=2mm,width=1.5mm]},
            draw=thesisred,
            line width=0.8pt,
            shorten <=0.2mm,
            shorten >=0.2mm
        }
    ]
        \node[framework space] (logical) at (0,-0.2) {};
        \node[font=\normalfont\scriptsize, anchor=north west]
            at ([xshift=1mm,yshift=-0.8mm]logical.north west)
            {logical space};
        \node at ([yshift=-2mm]logical.center) {$\hilbertSpace{k}$};
        \draw[framework change, overlay]
            ([xshift=-1.8mm]logical.north)
            to[out=120,in=60,looseness=4]
            node[midway, above=-0.3mm, font=\normalfont\small, text=thesisred]
                {$U\in\restrcliffordGroup{k}$}
            ([xshift=1.8mm]logical.north);

        \node[space, minimum width=4.2cm, minimum height=2.1cm]
            (physical) at (5.0,0) {};
        \node[font=\normalfont\scriptsize, anchor=north west]
            at ([xshift=1mm,yshift=-0.8mm]physical.north west)
            {physical space $\hilbertSpace{n}$};
        \node[
            framework space,
            fill=representationNodeFill,
        ] (code) at ([yshift=-2.5mm]physical.center)
            {$\codeSpace$};

        \draw[encoding]
            ([yshift=1.8mm]logical.east)
            to[bend left=9]
            node[pos=0.30, above=0.2mm, font=\normalfont\small] {$V$}
            ([yshift=1.8mm]code.west);
        \draw[encoding]
            ([yshift=-1.8mm]logical.east)
            to[bend right=9]
            node[pos=0.30, below=0.2mm, font=\normalfont\small]
                {$V\!\circ\!\textcolor{thesisred}{U}$}
            ([yshift=-1.8mm]code.west);
    \end{tikzpicture}%
}
\caption{Encoding map $V:\hilbertSpace{k}\to\hilbertSpace{n}$ and its precomposition with a logical Clifford $U$ have the same image $\codeSpace$, but yield different logical frameworks.}
\label{fig:steane-log-freedom-ex}
\end{figure}



==> material/figures/matroid_example.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.6\columnwidth}{!}{
    \begin{tikzpicture}[
        >=Stealth,
        midnode/.style={
            circle, draw=representationFreedomColor!80!zxorangedark,
            fill=representationNodeFill!70!zxorangemuted,
            thick, minimum size=7mm, inner sep=0pt,
            font=\normalsize\bfseries
        },
        bottomnode/.style={
            circle, draw=physicalFreedomColor, fill=physicalNodeFill,
            thick, minimum size=7mm, inner sep=0pt,
            font=\normalsize\bfseries
        },
        topnode/.style={
            circle, draw=representationFreedomColor!80!zxgreendark,
            fill=representationNodeFill!70!zxgreenmuted,
            thick, minimum size=7mm, inner sep=0pt,
            font=\normalsize\bfseries
        },
        graphedge/.style={draw, very thick}
    ]
    \node[topnode] (t3) at (0,2.8) {$C_{2}$};
    \node[topnode] (t12) at (1.5,2.8) {$C_{01}$};
    \node[topnode] (t14) at (3.0,2.8) {$C_{03}$};
    \node[topnode] (t24) at (4.5,2.8) {$C_{13}$};

    \node[midnode] (m1) at (0,1.6) {$C_{0}$};
    \node[midnode] (m23) at (1.5,1.6) {$C_{12}$};
    \node[midnode] (m24) at (3.0,1.6) {$C_{13}$};
    \node[midnode] (m34) at (4.5,1.6) {$C_{23}$};

    \node[bottomnode] (b1) at (0,0) {$0$};
    \node[bottomnode] (b2) at (1.5,0) {$1$};
    \node[bottomnode] (b3) at (3.0,0) {$2$};
    \node[bottomnode] (b4) at (4.5,0) {$3$};

    \draw[graphedge] (m1) -- (b1);
    \draw[graphedge] (m23) -- (b2);
    \draw[graphedge] (m23) -- (b3);
    \draw[graphedge] (m24) -- (b2);
    \draw[graphedge] (m24) -- (b4);
    \draw[graphedge] (m34) -- (b3);
    \draw[graphedge] (m34) -- (b4);

    \draw[graphedge] (t3) to[bend right=20] (b3);
    \draw[graphedge] (t12) to[bend right=10] (b1);
    \draw[graphedge] (t12) to[bend right=28] (b2);
    \draw[graphedge] (t14) to[bend left=20] (b1);
    \draw[graphedge] (t14) -- (b4);
    \draw[graphedge] (t24) to[bend left=20] (b2);
    \draw[graphedge] (t24) to[bend left=28] (b4);
\end{tikzpicture}
}
\caption{Matroid-circuit construction of the running example: circuits of $H_X$ (orange) and $H_Z$ (green) as interchangeable representation nodes (lighter), qubits as interchangeable physical nodes (dark gray), edges for circuit membership.}
\label{fig:matroid-example-graph}
\end{figure}


==> material/figures/representation_freedom.tex <==
\newcommand{\matrixZero}{\textcolor{thesisgrayverydark}{0}}
\newcommand{\representationLabel}[1]{%
    \mbox{\Large\ensuremath{#1}}%
}
\newcommand{\continuousMatrixRowHighlight}[2]{%
    \multicolumn{7}{c}{%
        \begingroup
        \setlength{\fboxsep}{0.7pt}%
        \colorbox{#1}{%
            \ensuremath{\begin{array}{@{}ccccccc@{}}#2\end{array}}%
        }%
        \endgroup
    }%
}

\begin{figure}[htbp]
\centering
\resizebox{\columnwidth}{!}{%
    \begin{tikzpicture}[
        >=Latex,
        construction/.style={inner sep=0pt, outer sep=0pt},
        representation/.style={
            inner xsep=3pt,
            inner ysep=2pt,
            font=\large
        },
        representation arrow/.style={
            ->,
            thick,
            shorten <=1.5mm,
            shorten >=1.5mm
        },
        row swap arrow/.style={
            <->,
            >={Latex[length=1.5mm,width=1.5mm]},
            draw=thesisred,
            line width=1.25pt,
            rounded corners=1mm
        },
        row add arrow/.style={
            ->,
            >={Latex[length=1.5mm,width=1.5mm]},
            draw=thesisred,
            line width=1.25pt,
            rounded corners=1mm
        },
        basis squiggle/.style={
            <->,
            >={Latex[length=3mm,width=2mm]},
            draw=thesisred,
            line width=0.95pt,
            shorten <=1mm,
            shorten >=1mm,
            decorate,
            decoration={
                snake,
                amplitude=0.3mm,
                segment length=2mm,
                pre length=2mm,
                post length=2mm
            }
        }
    ]
        \node[construction] (steane) at (0,0) {\scalebox{0.90}{\steaneExOne}};

        \coordinate (representationAxis) at (9.8,0);

        \node[representation, anchor=center] (reprOne)
            at ([yshift=3cm]representationAxis) {$
            \representationLabel{H_X = H_Z =}\;
            \left[
            \begin{array}{ccccccc}
                \matrixZero & \matrixZero & \matrixZero & 1 & 1 & 1 & 1 \\
                \matrixZero & 1 & 1 & \matrixZero & \matrixZero & 1 & 1 \\
                1 & \matrixZero & 1 & \matrixZero & 1 & \matrixZero & 1 \\
            \end{array}
            \right]
        $};

        \node[representation, anchor=east] (reprTwo)
            at ([xshift=-3mm]representationAxis) {$
        \representationLabel{H_X =}\;
            \left[
            \begin{array}{ccccccc}
                \matrixZero & \matrixZero & \matrixZero & 1 & 1 & 1 & 1 \\
                \continuousMatrixRowHighlight{thesisred!5}{%
                    1 & \matrixZero & 1 & \matrixZero & 1 & \matrixZero & 1
                } \\
                \continuousMatrixRowHighlight{thesisred!5}{%
                   \matrixZero & 1 & 1 & \matrixZero & \matrixZero & 1 & 1
                } \\
            \end{array}
            \right]
        $};

        \node[representation, anchor=west] (reprTwoHz)
            at ([xshift=3mm]representationAxis) {$
            \representationLabel{H_Z =}\;
            \left[
            \begin{array}{ccccccc}
                \continuousMatrixRowHighlight{thesisred!5}{%
                    \matrixZero & 1 & 1 & 1 & 1 & \matrixZero & \matrixZero
                } \\
                \matrixZero & 1 & 1 & \matrixZero & \matrixZero & 1 & 1 \\
                1 & \matrixZero & 1 & \matrixZero & 1 & \matrixZero & 1 \\
            \end{array}
            \right]
        $};

        \draw[row swap arrow]
            ([xshift=-1mm]reprTwo.east)
            -- ([xshift=3mm]reprTwo.east)
            -- ([xshift=3mm,yshift=-5mm]reprTwo.east)
            -- ([xshift=-1mm,yshift=-5mm]reprTwo.east);

        \draw[row add arrow]
            ([xshift=-1mm]reprTwoHz.east)
            -- ([xshift=3mm]reprTwoHz.east)
            -- node[midway, right=0.6mm, inner sep=0pt,
                    font=\small, text=thesisred] {$+$}
               ([xshift=3mm,yshift=5mm]reprTwoHz.east)
            -- ([xshift=-1mm,yshift=5mm]reprTwoHz.east);

        \node[representation, anchor=center] (reprThree)
            at ([yshift=-2.7cm]representationAxis) {$
            \representationLabel{\left[\,X \,\middle|\, Z\,\right] =}\;
            \left[
            \begin{array}{ccccccc|ccccccc}
                \matrixZero & 1 & 1 & 1 & 1 & \matrixZero & \matrixZero &
                1 & \matrixZero & 1 & \matrixZero & 1 & \matrixZero & 1 \\
                1 & 1 & \matrixZero & \matrixZero & 1 & 1 & \matrixZero &
                \matrixZero & 1 & 1 & \matrixZero & \matrixZero & 1 & 1 \\
                \matrixZero & \matrixZero & \matrixZero & \matrixZero & \matrixZero & \matrixZero & \matrixZero &
                \matrixZero & \matrixZero & \matrixZero & 1 & 1 & 1 & 1 \\
                \matrixZero & \matrixZero & \matrixZero & \matrixZero & \matrixZero & \matrixZero & \matrixZero &
                \matrixZero & 1 & 1 & \matrixZero & \matrixZero & 1 & 1 \\
                1 & 1 & \matrixZero & \matrixZero & 1 & 1 & \matrixZero &
                1 & 1 & \matrixZero & \matrixZero & 1 & 1 & \matrixZero \\
                1 & \matrixZero & 1 & \matrixZero & 1 & \matrixZero & 1 &
                \matrixZero & \matrixZero & \matrixZero & \matrixZero & \matrixZero & \matrixZero & \matrixZero
            \end{array}
            \right]
        $};

        \draw[basis squiggle]
            (reprOne.south)
            -- node[midway, right=1.2mm, font=\Large, text=thesisred]
                {\Large $R_x, R_z \in \linearGroup{3}$}
               ($(reprOne.south |- reprTwo.north)+(0,-3mm)$);

        \draw[representation arrow]
            ([yshift=6mm]steane.east) -- (reprOne.west);
        \draw[representation arrow]
            (steane.east) -- (reprTwo.west);
        \draw[representation arrow]
            ([yshift=-6mm]steane.east) -- (reprThree.west);
    \end{tikzpicture}%
}
\caption{Generator bases of the Steane code's stabilizer group related by row operations (red).}
\label{fig:steane-repr-freedom-ex}
\end{figure}



==> material/figures/sat_concept.tex <==
\begin{figure}[H]
\centering
\resizebox{0.96\columnwidth}{!}{%
    \begin{tikzpicture}[
        >=Latex,
        node distance=2.6cm,
        lbl/.style={font=\small, inner sep=1.5pt, above},
        phys/.style={draw=physicalFreedomColor, text=physicalFreedomColor, thick},
        repr/.style={draw=representationFreedomColor, text=representationFreedomColor, thick},
        physbox/.style={fill=physicalFreedomColor!29, rounded corners=1.5mm, inner sep=4pt},
        reprbox/.style={fill=representationFreedomColor!10, rounded corners=1.5mm, inner sep=4pt}
    ]
        \node (S)   [text=physicalFreedomColor] {$S$};
        \node (aux) [right=of S, inner xsep=8pt] {$A$};
        \node (Sp)  [right=of aux, text=representationFreedomColor] {$S'$};
        \draw[->, phys] (S)   -- node[lbl] (lP) {$P$ or $Q$} (aux);
        \draw[<-, repr] (aux) -- node[lbl] (lR) {$R$} (Sp);
        \coordinate (auxL) at ($(aux.west)+(1pt,0)$);
        \coordinate (auxR) at ($(aux.east)-(1pt,0)$);
        \begin{scope}[on background layer]
            \node[physbox, fit=(S) (lP) (auxL)] {};
            \node[reprbox, fit=(Sp) (lR) (auxR)] {};
        \end{scope}
    \end{tikzpicture}
}
\caption{\SAT{} encoding: auxiliary tableau $A$, from $S$ by physical transformations ($P$ or $Q$) and from $S'$ by representation transformations $R$.}
\label{fig:sat-concept}
\end{figure}



==> material/figures/signatures.tex <==
\begin{figure}[H]
\centering
\resizebox{0.96\columnwidth}{!}{%
    \ensuremath{%
    \overset{\smash{\raisebox{-1mm}{{\footnotesize$\color{thesisdarkcyan}\begin{array}{cccc}
    a & b & a & c
    \end{array}$}}}}{
    \left[
    \begin{array}{cccc}
    \vdots & \vdots & \vdots & \vdots
    \end{array}
    \right]}
    \enspace
    \thicksim_P
    \enspace
    \overset{\smash{\raisebox{-1mm}{{\footnotesize$\color{thesisdarkcyan}\begin{array}{cccc}
    b & a & a & c
    \end{array}$}}}}{
    \left[
    \begin{array}{cccc}
    \vdots & \vdots & \vdots & \vdots
    \end{array}
    \right]}
    \longrightarrow
    \begin{tikzpicture}[
        baseline={([yshift=-2.5pt]current bounding box.center)},
        node distance=1.5mm and 12mm,
        entry/.style={
            draw,
            line width=0.4pt,
            rounded corners=0.6mm,
            minimum width=17mm,
            minimum height=0pt,
            inner xsep=4pt,
            inner ysep=2pt,
            align=center,
            font=\scriptsize
        },
        connection/.style={
            -{Latex[length=2mm]},
            thick,
            draw=thesisdarkcyan
        },
        faint connection/.style={
            -{Latex[length=2mm]},
            thick,
            draw=thesiscyan!12
        }
    ]
        \node[entry] (a1) {column 0};
        \node[entry, below=of a1] (a2) {column 1};
        \node[entry, below=of a2] (a3) {column 2};
        \node[entry, below=of a3] (a4) {column 3};

        \node[entry, right=of a1] (b1) {column 0};
        \node[entry, below=of b1] (b2) {column 1};
        \node[entry, below=of b2] (b3) {column 2};
        \node[entry, below=of b3] (b4) {column 3};

        \draw[faint connection] (a1.east) -- (b1.west);
        \draw[faint connection] (a1.east) -- (b4.west);
        \draw[faint connection] (a2.east) -- (b2.west);
        \draw[faint connection] (a2.east) -- (b3.west);
        \draw[faint connection] (a2.east) -- (b4.west);
        \draw[faint connection] (a3.east) -- (b1.west);
        \draw[faint connection] (a3.east) -- (b4.west);
        \draw[faint connection] (a4.east) -- (b1.west);
        \draw[faint connection] (a4.east) -- (b2.west);
        \draw[faint connection] (a4.east) -- (b3.west);

        \draw[connection] (a1.east) -- (b2.west);
        \draw[connection] (a1.east) -- (b3.west);
        \draw[connection] (a2.east) -- (b1.west);
        \draw[connection] (a3.east) -- (b2.west);
        \draw[connection] (a3.east) -- (b3.west);
        \draw[connection] (a4.east) -- (b4.west);
    \end{tikzpicture}
    }
}
\caption{Column signatures of a classical linear code: a permutation may only map columns with equal signatures onto each other, refining the search space.}
\label{fig:signatures-prep}
\end{figure}



==> material/figures/stabilizer_local_clifford_graph.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.8\columnwidth}{!}{
    \begin{tikzpicture}[
            topnode/.style={
                ellipse, draw=representationFreedomColor, fill=representationNodeFill,
                thick, minimum width=11mm, minimum height=7mm, inner sep=0pt,
                font=\normalsize\bfseries
            },
            qubitnode/.style={
                circle, draw=physicalFreedomColor,
                thick, minimum size=7mm, inner sep=0pt,
                font=\normalsize\bfseries
            },
            nodeA/.style={qubitnode, fill=physicalFreedomColor!26},
            nodeB/.style={qubitnode, fill=physicalFreedomColor!40},
            nodeC/.style={qubitnode, fill=physicalFreedomColor!54},
            nodeD/.style={qubitnode, fill=physicalFreedomColor!68},
            graphedge/.style={draw, very thick},
        ]
        \node[topnode] (t0) at (0.9,3.55) {$\operatorname{IIII}$};
        \node[topnode] (t1) at (3.5,3.55) {$\operatorname{IXXX}$};
        \node[topnode] (t2) at (6.1,3.55) {$\operatorname{ZZIZ}$};
        \node[topnode] (t3) at (9.5,3.55) {$-\operatorname{ZYXY}$};

        \node[nodeA] (x0) at (0.2,0.15) {$X_0$};
        \node[nodeA] (y0) at (1.6,0.15) {$Y_0$};
        \node[nodeB] (x1) at (2.9,0.15) {$X_1$};
        \node[nodeB] (y1) at (4.1,0.15) {$Y_1$};
        \node[nodeC] (x2) at (5.4,0.15) {$X_2$};
        \node[nodeC] (y2) at (6.8,0.15) {$Y_2$};
        \node[nodeD] (x3) at (8.1,0.15) {$X_3$};
        \node[nodeD] (y3) at (9.5,0.15) {$Y_3$};

        \node[nodeA] (z0) at (0.9,1.45) {$Z_0$};
        \node[nodeB] (z1) at (3.5,1.45) {$Z_1$};
        \node[nodeC] (z2) at (6.1,1.45) {$Z_2$};
        \node[nodeD] (z3) at (8.7,1.45) {$Z_3$};

        \draw[graphedge] (t1) to[bend right=10] (x1);
        \draw[graphedge] (t1) -- (x2);
        \draw[graphedge] (t1) to[bend left=20] (x3);
        \draw[graphedge] (t2) -- (z0);
        \draw[graphedge] (t2) -- (z1);
        \draw[graphedge] (t2) -- (z3);
        \draw[graphedge] (t3) -- (z0);
        \draw[graphedge] (t3) to[bend right=20] (y1);
        \draw[graphedge] (t3) -- (x2);
        \draw[graphedge] (t3) -- (y3);

        \draw[graphedge] (x0) -- (y0);
        \draw[graphedge] (x0) -- (z0);
        \draw[graphedge] (z0) -- (y0);
        \draw[graphedge] (x1) -- (y1);
        \draw[graphedge] (x1) -- (z1);
        \draw[graphedge] (z1) -- (y1);
        \draw[graphedge] (x2) -- (y2);
        \draw[graphedge] (x2) -- (z2);
        \draw[graphedge] (z2) -- (y2);
        \draw[graphedge] (x3) -- (y3);
        \draw[graphedge] (x3) -- (z3);
        \draw[graphedge] (z3) -- (y3);

    
    \end{tikzpicture}
}
\caption{Full-group construction of the running example for local-Clifford equivalence: stabilizer elements as interchangeable representation nodes (light gray), each physical qubit as a triangle of permutable Pauli nodes (distinctly colored dark grays), edges for the Pauli acting on each qubit.}
\label{fig:full-stabilizer-lc-example-graph}
\end{figure}


==> material/figures/stabilizer_permutation_graph.tex <==
\begin{figure}[htbp]
\centering
\resizebox{0.6\columnwidth}{!}{
    \begin{tikzpicture}[
        >=Stealth,
        topnode/.style={
            ellipse, draw=representationFreedomColor, fill=representationNodeFill,
            thick, minimum width=11mm, minimum height=7mm, inner sep=0pt,
            font=\normalsize\bfseries
        },
        bottomnode/.style={
            circle, draw=physicalFreedomColor, fill=physicalNodeFill,
            thick, minimum size=7mm, inner sep=0pt,
            font=\normalsize\bfseries
        },
        orangeedge/.style={draw=zxorangedark, very thick},
        greenedge/.style={draw=zxgreendark, very thick}
    ]
    \node[topnode] (t0) at (0,2.3) {$\operatorname{IIII}$};
    \node[topnode] (t1) at (1.8,2.3) {$\operatorname{IXXX}$};
    \node[topnode] (t2) at (3.6,2.3) {$\operatorname{ZZIZ}$};
    \node[topnode] (t3) at (5.4,2.3) {$-\operatorname{ZYXY}$};

    \node[bottomnode] (b0) at (0,0) {$0$};
    \node[bottomnode] (b1) at (1.8,0) {$1$};
    \node[bottomnode] (b2) at (3.6,0) {$2$};
    \node[bottomnode] (b3) at (5.4,0) {$3$};

    \draw[orangeedge] (t1) -- (b1);
    \draw[orangeedge] (t1) -- (b2);
    \draw[orangeedge] (t1) -- (b3);
    \draw[orangeedge] (t3) to[bend left=4] (b1);
    \draw[orangeedge] (t3) -- (b2);
    \draw[orangeedge] (t3) to[bend left=4] (b3);

    \draw[greenedge] (t2) -- (b0);
    \draw[greenedge] (t2) -- (b1);
    \draw[greenedge] (t2) -- (b3);
    \draw[greenedge] (t3) -- (b0);
    \draw[greenedge] (t3) to[bend right=4] (b1);
    \draw[greenedge] (t3) to[bend right=4] (b3);
\end{tikzpicture}
}
\caption{Full-group construction of the running example for permutation equivalence: stabilizer elements as interchangeable representation nodes (light gray), qubits as interchangeable physical nodes (dark gray), edges for $X$ (orange) and $Z$ (green) support.}
\label{fig:full-stabilizer-perm-example-graph}
\end{figure}


==> material/figures/steane_example.tex <==
\newcommand{\stabilizerHighlight}[2]{%
    \begingroup
    \setlength{\fboxsep}{0.8pt}%
    \colorbox{#1}{\ensuremath{\color{black}#2}}%
    \endgroup
}

\begin{figure}[htbp]
\centering
\resizebox{0.95\columnwidth}{!}{%
    \begin{tikzpicture}[
        >=Latex,
        construction/.style={inner sep=0pt, outer sep=0pt},
        group/.style={inner sep=1pt, outer sep=1pt},
        transformation arrow/.style={
            ->,
            thick,
            rounded corners=1mm,
            shorten >=1.5mm
        },
        transformation label/.style={
            font=\small,
            align=center,
            inner sep=1.5pt
        },
        correspondence node/.style={circle, draw=black, fill=white,
            line width=0.8pt, minimum size=4.8mm, inner sep=0pt, font=\small}
    ]
        \node[construction] (codePerm) at (-2.05,0) {\steaneDiagram{black}{
            top/2, leftmid/4, rightmid/3, center/1,
            left/5, bottommid/6, right/7
        }{}};
        \node[construction] (codeOne) at (3.35,0) {\steaneExOne};
        \node[construction] (codeLC) at (8.75,0) {\steaneDiagram{thesisred}{
            top/4, leftmid/6, rightmid/5, center/7,
            left/2, bottommid/3, right/1
        }{%
            \begin{scope}[overlay]
                \node[gate label] at ([xshift=3.5mm,yshift=3.5mm]top) {$\operatorname{H}$};
                \node[gate label] at ([xshift=4.8mm,yshift=3.5mm]left) {$\operatorname{H}$};
                \node[gate label] at ([xshift=3.5mm,yshift=3.5mm]right) {$\operatorname{H}$};
                \node[gate label] at ([xshift=4.8mm,yshift=3.5mm]leftmid) {$\operatorname{HS}$};
                \node[gate label] at ([xshift=3.5mm,yshift=3.5mm]rightmid) {$\operatorname{HS}$};
                \node[gate label] at ([xshift=3.5mm,yshift=3.5mm]bottommid) {$\operatorname{HS}$};
            \end{scope}
        }};

        \coordinate (leftArrowTopStart) at
            ([xshift=-1mm,yshift=4.75mm]codeOne.north);
        \coordinate (leftArrowTopEnd) at
            ([yshift=4.75mm]codePerm.north);
        \draw[transformation arrow]
            ([xshift=-1mm,yshift=1.75mm]codeOne.north)
            -- (leftArrowTopStart)
            -- node[midway, above, transformation label]
                {Relabeling}
               (leftArrowTopEnd)
            -- ([yshift=-0.5mm]codePerm.north);

        \coordinate (rightArrowTopStart) at
            ([xshift=1mm,yshift=4.75mm]codeOne.north);
        \coordinate (rightArrowTopEnd) at
            ([yshift=4.75mm]codeLC.north);
        \draw[transformation arrow]
            ([xshift=1mm,yshift=1.75mm]codeOne.north)
            -- (rightArrowTopStart)
            -- node[midway, above, transformation label]
                {Local Cliffords}
               (rightArrowTopEnd)
            -- ([yshift=-0.5mm]codeLC.north);

        \coordinate (middle1) at ($(codeOne.center)+(1.612cm,-1.395cm)$);
        \coordinate (middle2) at ($(codeOne.center)+(-1.612cm,-1.395cm)$);
        \coordinate (middle3) at ($(codeOne.center)+(0.5374cm,-1.395cm)$);
        \coordinate (middle4) at ($(codeOne.center)+(0cm,1.395cm)$);
        \coordinate (middle5) at ($(codeOne.center)+(0.5374cm,0.465cm)$);
        \coordinate (middle6) at ($(codeOne.center)+(-1.0746cm,-0.465cm)$);
        \coordinate (middle7) at ($(codeOne.center)+(0cm,-0.465cm)$);

        \coordinate (right1) at ($(codePerm.center)+(0cm,-0.465cm)$);
        \coordinate (right2) at ($(codePerm.center)+(0cm,1.395cm)$);
        \coordinate (right3) at ($(codePerm.center)+(0.5374cm,0.465cm)$);
        \coordinate (right4) at ($(codePerm.center)+(-1.0746cm,-0.465cm)$);
        \coordinate (right5) at ($(codePerm.center)+(-1.612cm,-1.395cm)$);
        \coordinate (right6) at ($(codePerm.center)+(0.5374cm,-1.395cm)$);
        \coordinate (right7) at ($(codePerm.center)+(1.612cm,-1.395cm)$);

        \foreach \side in {middle,right}{
            \foreach \n in {1,...,7}{
                \node[correspondence node] (correspondence-\side-\n)
                    at (\side\n) {\n};
            }
        }

        \foreach \n in {2,4,5,6}{
            \draw[
                thesisred,
                line width=0.9pt
            ] (correspondence-middle-\n) -- (correspondence-right-\n);
        }
        \draw[
            thesisred,
            line width=0.9pt
        ] (correspondence-middle-1)
            to[out=160,in=-10] (correspondence-right-1);
        \draw[
            thesisred,
            line width=0.9pt
        ] (correspondence-middle-3)
            to[bend left=3] (correspondence-right-3);
        \draw[
            thesisred,
            line width=0.9pt
        ] (correspondence-middle-7)
            to[bend left=5] (correspondence-right-7);

        \node[group] (groupLeft) at (-2.05,-4.25) {$\scriptstyle
            \begin{aligned}
                \langle \medspace
                    &\stabilizerHighlight{zxorangemuted!55}{\operatorname{XXXXIII}}, \\[-0.15em]
                    &\stabilizerHighlight{zxgreen!30}{\operatorname{XIIXXXI}}, \\[-0.15em]
                    &\stabilizerHighlight{thesisblue!28}{\operatorname{XIXIIXX}}, \\[-0.15em]
                    &\stabilizerHighlight{zxorangemuted!55}{\operatorname{ZZZZIII}}, \\[-0.15em]
                    &\stabilizerHighlight{zxgreen!30}{\operatorname{ZIIZZZI}}, \\[-0.15em]
                    &\stabilizerHighlight{thesisblue!28}{\operatorname{ZIZIIZZ}} \medspace
                \rangle
            \end{aligned}$};

        \node[group] (groupOne) at (3.35,-4.25) {$\scriptstyle
            \begin{aligned}
                \langle \medspace
                    &\stabilizerHighlight{zxorangemuted!55}{\operatorname{IIIXXXX}}, \\[-0.15em]
                    &\stabilizerHighlight{zxgreen!30}{\operatorname{IXXIIXX}}, \\[-0.15em]
                    &\stabilizerHighlight{thesisblue!28}{\operatorname{XIXIXIX}}, \\[-0.15em]
                    &\stabilizerHighlight{zxorangemuted!55}{\operatorname{IIIZZZZ}}, \\[-0.15em]
                    &\stabilizerHighlight{zxgreen!30}{\operatorname{IZZIIZZ}}, \\[-0.15em]
                    &\stabilizerHighlight{thesisblue!28}{\operatorname{ZIZIZIZ}} \medspace
                \rangle
            \end{aligned}$};

        \node[group] (groupTwo) at (8.75,-4.25) {$\scriptstyle
            \begin{aligned}
                \langle \medspace
                    &\stabilizerHighlight{zxorangemuted!55}{\operatorname{IIIZYYX}}, \\[-0.15em]
                    &\stabilizerHighlight{zxgreen!30}{\operatorname{IZYIIYX}}, \\[-0.15em]
                    &\stabilizerHighlight{thesisblue!28}{\operatorname{ZIYIYIX}}, \\[-0.15em]
                    &\stabilizerHighlight{zxorangemuted!55}{\operatorname{IIIXXXZ}}, \\[-0.15em]
                    &\stabilizerHighlight{zxgreen!30}{\operatorname{IXXIIXZ}}, \\[-0.15em]
                    &\stabilizerHighlight{thesisblue!28}{\operatorname{XIXIXIZ}} \medspace
                \rangle
            \end{aligned}$};

        \draw[->, thick, shorten <=3mm, shorten >=2mm]
            ([yshift=2mm]codePerm.south) -- ([yshift=2mm]groupLeft.north);
        \draw[->, thick, shorten <=3mm, shorten >=2mm]
            ([yshift=2mm]codeOne.south) -- ([yshift=2mm]groupOne.north);
        \draw[->, thick, shorten <=3mm, shorten >=2mm]
            ([yshift=2mm]codeLC.south) -- ([yshift=2mm]groupTwo.north);

        \draw[thesisred, very thick, dashed]
            ([xshift=-1mm,yshift=1mm]groupLeft.north west)
            rectangle
            ([xshift=1mm,yshift=-1mm]groupOne.south east);
        \draw[thesisred, very thick, dashed]
            ([xshift=-2.2mm,yshift=2.2mm]groupOne.north west)
            rectangle
            ([xshift=2.2mm,yshift=-2.2mm]groupTwo.south east);

        \node[font=\Large, text=thesisred] at (0.65,-4.25)
            {$\overset{?}{\thicksim}$};
        \node[font=\Large, text=thesisred] at (6.05,-4.25)
            {$\overset{?}{\thicksim}$};
    \end{tikzpicture}
}
\caption{Three realizations of the Steane code: the original construction (center) and variants with relabeled qubits (left) or additional local Cliffords (right).}
\label{fig:motivation-steane-ex}
\end{figure}



==> material/graphics/data/a2_pm_css.tex <==
    \sigCell{3}{3}{0.0667}
    \sigCell{3}{2}{0.3333}
    \sigCell{3}{1}{0.1333}
    \sigCell{4}{4}{0.1000}
    \sigCell{4}{3}{0.4000}
    \sigCell{4}{2}{0.3500}
    \sigCell{4}{1}{0.2667}
    \sigCell{5}{5}{0.2200}
    \sigCell{5}{4}{0.4800}
    \sigCell{5}{3}{0.5800}
    \sigCell{5}{2}{0.4600}
    \sigCell{5}{1}{0.3600}
    \sigCell{6}{6}{0.4200}
    \sigCell{6}{5}{0.5400}
    \sigCell{6}{4}{0.6400}
    \sigCell{6}{3}{0.5333}
    \sigCell{6}{2}{0.5067}
    \sigCell{6}{1}{0.2133}
    \sigCell{7}{7}{0.4619}
    \sigCell{7}{5}{0.5238}
    \sigCell{7}{3}{0.5048}
    \sigCell{7}{1}{0.2667}
    \sigCell{8}{8}{0.4857}
    \sigCell{8}{6}{0.5750}
    \sigCell{8}{4}{0.5643}
    \sigCell{8}{2}{0.5286}
    \sigCell{9}{9}{0.5194}
    \sigCell{9}{7}{0.7194}
    \sigCell{9}{5}{0.6917}
    \sigCell{9}{3}{0.6500}
    \sigCell{9}{1}{0.2667}
    \sigCell{10}{10}{0.5089}
    \sigCell{10}{8}{0.7067}
    \sigCell{10}{6}{0.6267}
    \sigCell{10}{4}{0.6022}
    \sigCell{10}{2}{0.4978}
    \sigCell{11}{11}{0.4891}
    \sigCell{11}{9}{0.7436}
    \sigCell{11}{7}{0.7345}
    \sigCell{11}{5}{0.6727}
    \sigCell{11}{3}{0.6073}
    \sigCell{11}{1}{0.3164}
    \sigCell{12}{12}{0.5106}
    \sigCell{12}{10}{0.7833}
    \sigCell{12}{8}{0.7364}
    \sigCell{12}{6}{0.7318}
    \sigCell{12}{4}{0.6864}
    \sigCell{12}{2}{0.4833}
    \sigCell{13}{13}{0.5821}
    \sigCell{13}{11}{0.6372}
    \sigCell{13}{9}{0.7731}
    \sigCell{13}{7}{0.7051}
    \sigCell{13}{5}{0.6821}
    \sigCell{13}{3}{0.6038}
    \sigCell{13}{1}{0.3718}
    \sigCell{14}{14}{0.6088}
    \sigCell{14}{12}{0.6374}
    \sigCell{14}{10}{0.7352}
    \sigCell{14}{8}{0.7560}
    \sigCell{14}{6}{0.7604}
    \sigCell{14}{4}{0.5956}
    \sigCell{14}{2}{0.4396}
    \sigCell{15}{15}{0.6457}
    \sigCell{15}{11}{0.7695}
    \sigCell{15}{7}{0.7733}
    \sigCell{15}{3}{0.6133}
    \sigCell{16}{16}{0.5525}
    \sigCell{16}{12}{0.7825}
    \sigCell{16}{8}{0.7583}
    \sigCell{16}{4}{0.5933}
    \sigCell{17}{17}{0.6610}
    \sigCell{17}{13}{0.8088}
    \sigCell{17}{9}{0.7684}
    \sigCell{17}{5}{0.7096}
    \sigCell{17}{1}{0.2544}
    \sigCell{18}{18}{0.6588}
    \sigCell{18}{14}{0.8327}
    \sigCell{18}{10}{0.7268}
    \sigCell{18}{6}{0.7621}
    \sigCell{18}{2}{0.5255}
    \sigCell{19}{19}{0.6713}
    \sigCell{19}{15}{0.8345}
    \sigCell{19}{11}{0.7485}
    \sigCell{19}{7}{0.7088}
    \sigCell{19}{3}{0.6596}
    \sigCell{20}{20}{0.6447}
    \sigCell{20}{16}{0.8074}
    \sigCell{20}{12}{0.8158}
    \sigCell{20}{8}{0.7568}
    \sigCell{20}{4}{0.7611}
    \sigCell{21}{21}{0.6729}
    \sigCell{21}{17}{0.8543}
    \sigCell{21}{13}{0.7952}
    \sigCell{21}{9}{0.8071}
    \sigCell{21}{5}{0.7219}
    \sigCell{21}{1}{0.4610}
    \sigCell{22}{22}{0.7173}
    \sigCell{22}{18}{0.8061}
    \sigCell{22}{14}{0.8229}
    \sigCell{22}{10}{0.8173}
    \sigCell{22}{6}{0.7827}
    \sigCell{22}{2}{0.4190}
    \sigCell{23}{23}{0.7660}
    \sigCell{23}{19}{0.8269}
    \sigCell{23}{15}{0.8379}
    \sigCell{23}{11}{0.8130}
    \sigCell{23}{7}{0.8079}
    \sigCell{23}{3}{0.6059}
    \sigCell{24}{24}{0.6786}
    \sigCell{24}{20}{0.8138}
    \sigCell{24}{16}{0.8348}
    \sigCell{24}{12}{0.7681}
    \sigCell{24}{8}{0.7616}
    \sigCell{24}{4}{0.7051}
    \sigCell{25}{25}{0.6820}
    \sigCell{25}{21}{0.8520}
    \sigCell{25}{17}{0.8787}
    \sigCell{25}{13}{0.8717}
    \sigCell{25}{9}{0.7897}
    \sigCell{25}{5}{0.7013}
    \sigCell{25}{1}{0.2980}
    \sigCell{26}{26}{0.7369}
    \sigCell{26}{22}{0.8535}
    \sigCell{26}{18}{0.8763}
    \sigCell{26}{14}{0.8412}
    \sigCell{26}{10}{0.7591}
    \sigCell{26}{6}{0.7338}
    \sigCell{26}{2}{0.4960}
    \sigCell{28}{28}{0.7672}
    \sigCell{28}{24}{0.8349}
    \sigCell{28}{20}{0.8638}
    \sigCell{28}{16}{0.8622}
    \sigCell{28}{12}{0.8569}
    \sigCell{28}{8}{0.8061}
    \sigCell{28}{4}{0.6360}
    \sigCell{30}{30}{0.6922}
    \sigCell{30}{26}{0.8671}
    \sigCell{30}{25}{0.8653}
    \sigCell{30}{22}{0.8605}
    \sigCell{30}{20}{0.8508}
    \sigCell{30}{15}{0.8616}
    \sigCell{30}{10}{0.7851}
    \sigCell{30}{5}{0.7310}
    \sigCell{32}{32}{0.7496}
    \sigCell{32}{28}{0.8881}
    \sigCell{32}{27}{0.8891}
    \sigCell{32}{24}{0.8438}
    \sigCell{32}{22}{0.8760}
    \sigCell{32}{17}{0.8742}
    \sigCell{32}{12}{0.8290}
    \sigCell{32}{7}{0.8008}
    \sigCell{32}{2}{0.5558}
    \sigCell{37}{37}{0.6916}
    \sigCell{37}{33}{0.8761}
    \sigCell{37}{32}{0.8977}
    \sigCell{37}{29}{0.8862}
    \sigCell{37}{27}{0.8706}
    \sigCell{37}{22}{0.8815}
    \sigCell{37}{17}{0.8449}
    \sigCell{37}{12}{0.8554}
    \sigCell{37}{7}{0.7860}
    \sigCell{37}{2}{0.5548}
    \sigCell{42}{42}{0.7434}
    \sigCell{42}{38}{0.9163}
    \sigCell{42}{37}{0.9174}
    \sigCell{42}{34}{0.8912}
    \sigCell{42}{32}{0.9030}
    \sigCell{42}{27}{0.8872}
    \sigCell{42}{22}{0.9014}
    \sigCell{42}{17}{0.8684}
    \sigCell{42}{12}{0.8618}
    \sigCell{42}{7}{0.7448}
    \sigCell{42}{2}{0.5194}
    \sigCell{47}{47}{0.8039}
    \sigCell{47}{43}{0.8746}
    \sigCell{47}{42}{0.8690}
    \sigCell{47}{39}{0.8883}
    \sigCell{47}{37}{0.8887}
    \sigCell{47}{32}{0.8886}
    \sigCell{47}{27}{0.8615}
    \sigCell{47}{22}{0.8571}
    \sigCell{47}{17}{0.8504}
    \sigCell{47}{12}{0.8334}
    \sigCell{47}{7}{0.8034}
    \sigCell{47}{2}{0.4614}


==> material/graphics/data/a2_pm_stb.tex <==
    \sigCell{3}{3}{0.1333}
    \sigCell{3}{2}{0.5333}
    \sigCell{3}{1}{0.4000}
    \sigCell{4}{4}{0.4000}
    \sigCell{4}{3}{0.5500}
    \sigCell{4}{2}{0.7167}
    \sigCell{4}{1}{0.5833}
    \sigCell{5}{5}{0.3800}
    \sigCell{5}{4}{0.5600}
    \sigCell{5}{3}{0.7700}
    \sigCell{5}{2}{0.6900}
    \sigCell{5}{1}{0.5000}
    \sigCell{6}{6}{0.4667}
    \sigCell{6}{5}{0.6467}
    \sigCell{6}{4}{0.7867}
    \sigCell{6}{3}{0.7600}
    \sigCell{6}{2}{0.7200}
    \sigCell{6}{1}{0.4400}
    \sigCell{7}{7}{0.5810}
    \sigCell{7}{5}{0.8190}
    \sigCell{7}{3}{0.8000}
    \sigCell{7}{1}{0.4190}
    \sigCell{8}{8}{0.6786}
    \sigCell{8}{6}{0.9071}
    \sigCell{8}{4}{0.8821}
    \sigCell{8}{2}{0.7250}
    \sigCell{9}{9}{0.7556}
    \sigCell{9}{7}{0.9306}
    \sigCell{9}{5}{0.9139}
    \sigCell{9}{3}{0.7639}
    \sigCell{9}{1}{0.4389}
    \sigCell{10}{10}{0.8044}
    \sigCell{10}{8}{0.9511}
    \sigCell{10}{6}{0.9444}
    \sigCell{10}{4}{0.9022}
    \sigCell{10}{2}{0.6444}
    \sigCell{11}{11}{0.8164}
    \sigCell{11}{9}{0.9564}
    \sigCell{11}{7}{0.9582}
    \sigCell{11}{5}{0.9127}
    \sigCell{11}{3}{0.8164}
    \sigCell{11}{1}{0.4909}
    \sigCell{12}{12}{0.8894}
    \sigCell{12}{10}{0.9591}
    \sigCell{12}{8}{0.9818}
    \sigCell{12}{6}{0.9621}
    \sigCell{12}{4}{0.8985}
    \sigCell{12}{2}{0.7348}
    \sigCell{13}{13}{0.8936}
    \sigCell{13}{11}{0.9731}
    \sigCell{13}{9}{0.9628}
    \sigCell{13}{7}{0.9731}
    \sigCell{13}{5}{0.9449}
    \sigCell{13}{3}{0.8115}
    \sigCell{13}{1}{0.5179}
    \sigCell{14}{14}{0.9538}
    \sigCell{14}{12}{0.9659}
    \sigCell{14}{10}{0.9824}
    \sigCell{14}{8}{0.9824}
    \sigCell{14}{6}{0.9484}
    \sigCell{14}{4}{0.8901}
    \sigCell{14}{2}{0.7330}
    \sigCell{15}{15}{0.9419}
    \sigCell{15}{11}{0.9848}
    \sigCell{15}{7}{0.9686}
    \sigCell{15}{3}{0.8057}
    \sigCell{16}{16}{0.9567}
    \sigCell{16}{12}{0.9858}
    \sigCell{16}{8}{0.9833}
    \sigCell{16}{4}{0.8842}
    \sigCell{17}{17}{0.9632}
    \sigCell{17}{13}{0.9801}
    \sigCell{17}{9}{0.9831}
    \sigCell{17}{5}{0.9397}
    \sigCell{17}{1}{0.4324}
    \sigCell{18}{18}{0.9791}
    \sigCell{18}{14}{0.9850}
    \sigCell{18}{10}{0.9869}
    \sigCell{18}{6}{0.9660}
    \sigCell{18}{2}{0.6987}
    \sigCell{19}{19}{0.9725}
    \sigCell{19}{15}{0.9807}
    \sigCell{19}{11}{0.9825}
    \sigCell{19}{7}{0.9398}
    \sigCell{19}{3}{0.7690}
    \sigCell{20}{20}{0.9695}
    \sigCell{20}{16}{0.9874}
    \sigCell{20}{12}{0.9805}
    \sigCell{20}{8}{0.9716}
    \sigCell{20}{4}{0.8711}
    \sigCell{21}{21}{0.9781}
    \sigCell{21}{17}{0.9852}
    \sigCell{21}{13}{0.9795}
    \sigCell{21}{9}{0.9814}
    \sigCell{21}{5}{0.8990}
    \sigCell{21}{1}{0.3657}
    \sigCell{22}{22}{0.9835}
    \sigCell{22}{18}{0.9892}
    \sigCell{22}{14}{0.9905}
    \sigCell{22}{10}{0.9853}
    \sigCell{22}{6}{0.9342}
    \sigCell{22}{2}{0.6416}
    \sigCell{23}{23}{0.9739}
    \sigCell{23}{19}{0.9889}
    \sigCell{23}{15}{0.9858}
    \sigCell{23}{11}{0.9893}
    \sigCell{23}{7}{0.9502}
    \sigCell{23}{3}{0.7866}
    \sigCell{24}{24}{0.9717}
    \sigCell{24}{20}{0.9855}
    \sigCell{24}{16}{0.9899}
    \sigCell{24}{12}{0.9844}
    \sigCell{24}{8}{0.9670}
    \sigCell{24}{4}{0.8279}
    \sigCell{25}{25}{0.9853}
    \sigCell{25}{21}{0.9900}
    \sigCell{25}{17}{0.9923}
    \sigCell{25}{13}{0.9900}
    \sigCell{25}{9}{0.9477}
    \sigCell{25}{5}{0.8923}
    \sigCell{25}{1}{0.4267}
    \sigCell{26}{26}{0.9729}
    \sigCell{26}{22}{0.9898}
    \sigCell{26}{18}{0.9895}
    \sigCell{26}{14}{0.9914}
    \sigCell{26}{10}{0.9757}
    \sigCell{26}{6}{0.9345}
    \sigCell{26}{2}{0.5822}
    \sigCell{28}{28}{0.9873}
    \sigCell{28}{24}{0.9907}
    \sigCell{28}{20}{0.9942}
    \sigCell{28}{16}{0.9934}
    \sigCell{28}{12}{0.9831}
    \sigCell{28}{8}{0.9632}
    \sigCell{28}{4}{0.7524}
    \sigCensored{30}{30}
    \sigCell{30}{26}{0.9871}
    \sigCell{30}{25}{0.9926}
    \sigCell{30}{22}{0.9917}
    \sigCell{30}{20}{0.9926}
    \sigCell{30}{15}{0.9890}
    \sigCell{30}{10}{0.9724}
    \sigCell{30}{5}{0.8549}
    \sigCensored{32}{32}
    \sigCell{32}{28}{0.9893}
    \sigCell{32}{27}{0.9921}
    \sigCell{32}{24}{0.9948}
    \sigCell{32}{22}{0.9946}
    \sigCell{32}{17}{0.9899}
    \sigCell{32}{12}{0.9861}
    \sigCell{32}{7}{0.9091}
    \sigCell{32}{2}{0.5341}
    \sigCensored{37}{37}
    \sigCensored{37}{33}
    \sigCensored{37}{32}
    \sigCell{37}{29}{0.9970}
    \sigCell{37}{27}{0.9923}
    \sigCell{37}{22}{0.9947}
    \sigCell{37}{17}{0.9916}
    \sigCell{37}{12}{0.9826}
    \sigCell{37}{7}{0.9107}
    \sigCell{37}{2}{0.4719}
    \sigCensored{42}{42}
    \sigCensored{42}{38}
    \sigCensored{42}{37}
    \sigCensored{42}{34}
    \sigCensored{42}{32}
    \sigCell{42}{27}{0.9954}
    \sigCell{42}{22}{0.9963}
    \sigCell{42}{17}{0.9920}
    \sigCell{42}{12}{0.9686}
    \sigCell{42}{7}{0.9094}
    \sigCell{42}{2}{0.4195}
    \sigCensored{47}{47}
    \sigCensored{47}{43}
    \sigCensored{47}{42}
    \sigCensored{47}{39}
    \sigCensored{47}{37}
    \sigCensored{47}{32}
    \sigCell{47}{27}{0.9958}
    \sigCell{47}{22}{0.9926}
    \sigCell{47}{17}{0.9868}
    \sigCell{47}{12}{0.9580}
    \sigCell{47}{7}{0.8767}
    \sigCell{47}{2}{0.4523}


==> material/graphics/data/a3_linear_dependency.tex <==
    \relCell{3}{3}{0}{2}{0.3497}
    \relCell{3}{2}{0}{2}{0.3285}
    \relCell{3}{1}{0}{2}{0.3095}
    \relCell{4}{4}{0}{2}{0.3838}
    \relCell{4}{3}{0}{2}{0.3757}
    \relCell{4}{2}{0}{2}{0.3575}
    \relCell{4}{1}{0}{2}{0.3407}
    \relCell{5}{5}{0}{2}{0.4196}
    \relCell{5}{4}{0}{2}{0.4207}
    \relCell{5}{3}{0}{2}{0.4054}
    \relCell{5}{2}{0}{2}{0.3882}
    \relCell{5}{1}{0}{2}{0.3655}
    \relCell{6}{6}{0}{2}{0.4573}
    \relCell{6}{5}{0}{2}{0.4583}
    \relCell{6}{4}{0}{2}{0.4451}
    \relCell{6}{3}{0}{2}{0.4410}
    \relCell{6}{2}{0}{2}{0.4224}
    \relCell{6}{1}{0}{2}{0.3885}
    \relCell{7}{7}{0}{2}{0.4304}
    \relCell{7}{5}{0}{2}{0.4829}
    \relCell{7}{3}{0}{2}{0.4503}
    \relCell{7}{1}{0}{2}{0.4043}
    \relCell{8}{8}{0}{2}{0.4015}
    \relCell{8}{6}{0}{2}{0.4999}
    \relCell{8}{4}{0}{2}{0.5007}
    \relCell{8}{2}{0}{2}{0.4575}
    \relCell{9}{9}{0}{2}{0.4115}
    \relCell{9}{7}{0}{2}{0.4810}
    \relCell{9}{5}{0}{2}{0.5333}
    \relCell{9}{3}{0}{2}{0.5080}
    \relCell{9}{1}{0}{2}{0.4583}
    \relCell{10}{10}{0}{2}{0.4220}
    \relCell{10}{8}{0}{2}{0.4174}
    \relCell{10}{6}{0}{2}{0.5502}
    \relCell{10}{4}{0}{2}{0.5458}
    \relCell{10}{2}{0}{2}{0.5072}
    \relCell{11}{11}{0}{2}{0.4318}
    \relCell{11}{9}{0}{2}{0.4314}
    \relCell{11}{7}{0}{2}{0.5156}
    \relCell{11}{5}{0}{2}{0.5683}
    \relCell{11}{3}{0}{2}{0.5500}
    \relCell{11}{1}{0}{2}{0.4979}
    \relCell{12}{12}{0}{2}{0.4382}
    \relCell{12}{10}{0}{2}{0.4447}
    \relCell{12}{8}{0}{2}{0.4372}
    \relCell{12}{6}{0}{2}{0.5833}
    \relCell{12}{4}{0}{2}{0.5901}
    \relCell{12}{2}{0}{2}{0.5575}
    \relCell{13}{13}{0}{2}{0.4403}
    \relCell{13}{11}{0}{2}{0.4414}
    \relCell{13}{9}{0}{2}{0.4426}
    \relCell{13}{7}{0}{2}{0.5484}
    \relCell{13}{5}{0}{2}{0.5829}
    \relCell{13}{3}{0}{2}{0.5558}
    \relCell{13}{1}{0}{2}{0.5008}
    \relCell{14}{14}{0}{2}{0.3700}
    \relCell{14}{12}{0}{2}{0.4517}
    \relCell{14}{10}{0}{2}{0.4492}
    \relCell{14}{8}{0}{2}{0.4454}
    \relCell{14}{6}{0}{2}{0.6116}
    \relCell{14}{4}{0}{2}{0.5820}
    \relCell{14}{2}{0}{2}{0.5425}
    \relCell{15}{15}{0}{2}{0.4514}
    \relCell{15}{11}{0}{2}{0.4525}
    \relCell{15}{7}{0}{2}{0.5728}
    \relCell{15}{3}{0}{2}{0.5840}
    \relCell{16}{16}{0}{2}{0.4564}
    \relCell{16}{12}{0}{2}{0.4587}
    \relCell{16}{8}{0}{2}{0.4613}
    \relCell{16}{4}{0}{2}{0.6143}
    \relCell{17}{17}{0}{2}{0.4581}
    \relCell{17}{13}{0}{2}{0.4601}
    \relCell{17}{9}{0}{2}{0.4591}
    \relCell{17}{5}{0}{2}{0.6401}
    \relCell{17}{1}{0}{2}{0.5547}
    \relCell{18}{18}{0}{2}{0.4675}
    \relCell{18}{14}{0}{2}{0.4659}
    \relCell{18}{10}{0}{2}{0.4627}
    \relCell{18}{6}{0}{2}{0.6610}
    \relCell{18}{2}{0}{2}{0.5981}
    \relCell{19}{19}{0}{2}{0.4628}
    \relCell{19}{15}{0}{2}{0.4674}
    \relCell{19}{11}{0}{2}{0.4528}
    \relCell{19}{7}{0}{2}{0.6146}
    \relCell{19}{3}{0}{2}{0.6306}
    \relCell{20}{20}{0}{2}{0.4711}
    \relCell{20}{16}{0}{2}{0.4704}
    \relCell{20}{12}{0}{2}{0.4715}
    \relCell{20}{8}{0}{2}{0.5039}
    \relCell{20}{4}{0}{2}{0.6540}
    \relCell{21}{21}{0}{2}{0.4692}
    \relCell{21}{17}{0}{2}{0.4737}
    \relCell{21}{13}{0}{2}{0.4732}
    \relCell{21}{9}{0}{2}{0.4700}
    \relCell{21}{5}{0}{2}{0.6834}
    \relCell{21}{1}{0}{2}{0.5985}
    \relCell{22}{22}{0}{2}{0.4762}
    \relCell{22}{18}{0}{2}{0.4726}
    \relCell{22}{14}{0}{2}{0.4762}
    \relCell{22}{10}{0}{2}{0.4769}
    \relCell{22}{6}{0}{2}{0.6991}
    \relCell{22}{2}{0}{2}{0.6473}
    \relCell{23}{23}{0}{2}{0.4760}
    \relCell{23}{19}{0}{2}{0.4757}
    \relCell{23}{15}{0}{2}{0.4728}
    \relCell{23}{11}{0}{2}{0.4770}
    \relCell{23}{7}{0}{2}{0.6414}
    \relCell{23}{3}{0}{2}{0.6681}
    \relCell{24}{24}{0}{2}{0.4587}
    \relCell{24}{20}{0}{2}{0.4807}
    \relCell{24}{16}{0}{2}{0.4798}
    \relCell{24}{12}{0}{2}{0.4791}
    \relCell{24}{8}{0}{2}{0.5076}
    \relCell{24}{4}{0}{2}{0.6972}
    \relCell{25}{25}{0}{2}{0.4768}
    \relCell{25}{21}{0}{2}{0.4821}
    \relCell{25}{17}{0}{2}{0.4439}
    \relCell{25}{13}{0}{2}{0.4359}
    \relCell{25}{9}{0}{2}{0.4867}
    \relCell{25}{5}{0}{2}{0.7227}
    \relCell{25}{1}{0}{2}{0.6585}
    \relCell{26}{26}{0}{2}{0.4832}
    \relCell{26}{22}{0}{2}{0.4838}
    \relCell{26}{18}{0}{2}{0.4839}
    \relCell{26}{14}{0}{2}{0.3272}
    \relCell{26}{10}{0}{2}{0.4882}
    \relCell{26}{6}{0}{2}{0.7140}
    \relCell{26}{2}{0}{2}{0.8518}
    \relCell{28}{28}{0}{2}{0.4863}
    \relCell{28}{24}{0}{2}{0.4877}
    \relCell{28}{20}{0}{2}{0.4877}
    \relCell{28}{16}{0}{2}{0.3569}
    \relCell{28}{12}{0}{2}{0.4890}
    \relCell{28}{8}{0}{2}{0.5058}
    \relCell{28}{4}{0}{2}{0.8125}
    \relCell{30}{30}{0}{2}{0.4833}
    \relCell{30}{26}{0}{2}{0.4863}
    \relCell{30}{25}{0}{2}{0.4889}
    \relCell{30}{22}{0}{2}{0.4787}
    \relCell{30}{20}{0}{2}{0.1141}
    \relBackendTimeout{30}{20}{0}{2}
    \relCell{30}{15}{0}{2}{0.4861}
    \relCell{30}{10}{0}{2}{0.4923}
    \relCell{30}{5}{0}{2}{0.7656}
    \relCell{32}{32}{0}{2}{0.4869}
    \relCell{32}{28}{0}{2}{0.4859}
    \relCell{32}{27}{0}{2}{0.4862}
    \relCell{32}{24}{0}{2}{0.4768}
    \relCell{32}{22}{0}{2}{0.4908}
    \relCell{32}{17}{0}{2}{0.3774}
    \relCell{32}{12}{0}{2}{0.4910}
    \relCell{32}{7}{0}{2}{0.6152}
    \relCell{32}{2}{0}{2}{0.8932}
    \relCell{37}{37}{0}{2}{0.4883}
    \relCell{37}{33}{0}{2}{0.4896}
    \relCell{37}{32}{0}{2}{0.4924}
    \relCell{37}{29}{0}{2}{0.1704}
    \relBackendTimeout{37}{29}{0}{2}
    \relCell{37}{27}{0}{2}{0.1676}
    \relBackendTimeout{37}{27}{0}{2}
    \relCell{37}{22}{0}{2}{0.2799}
    \relCell{37}{17}{0}{2}{0.3688}
    \relCell{37}{12}{0}{2}{0.5106}
    \relCell{37}{7}{0}{2}{0.6659}
    \relCell{37}{2}{0}{2}{0.9484}
    \relCell{42}{42}{0}{2}{0.4934}
    \relCell{42}{38}{0}{2}{0.4972}
    \relCell{42}{37}{0}{2}{0.5099}
    \relCell{42}{34}{0}{2}{0.5097}
    \relCell{42}{32}{0}{2}{0.5104}
    \relCell{42}{27}{0}{2}{0.5009}
    \relCell{42}{22}{0}{2}{0.5103}
    \relCell{42}{17}{0}{2}{0.5127}
    \relCell{42}{12}{0}{2}{0.5083}
    \relCell{42}{7}{0}{2}{0.6626}
    \relCell{42}{2}{0}{2}{0.9435}
    \relCell{47}{47}{0}{2}{0.5178}
    \relCell{47}{43}{0}{2}{0.5163}
    \relCell{47}{42}{0}{2}{0.5164}
    \relCell{47}{39}{0}{2}{0.5155}
    \relCell{47}{37}{0}{2}{0.4992}
    \relCell{47}{32}{0}{2}{0.2936}
    \relCell{47}{27}{0}{2}{0.2262}
    \relBackendTimeout{47}{27}{0}{2}
    \relCell{47}{22}{0}{2}{0.4515}
    \relCell{47}{17}{0}{2}{0.4928}
    \relCell{47}{12}{0}{2}{0.5205}
    \relCell{47}{7}{0}{2}{0.6530}
    \relCell{47}{2}{0}{2}{0.9597}
    \relCell{3}{3}{1}{2}{0.3070}
    \relCell{3}{2}{1}{2}{0.2990}
    \relCell{3}{1}{1}{2}{0.2834}
    \relCell{4}{4}{1}{2}{0.3517}
    \relCell{4}{3}{1}{2}{0.3321}
    \relCell{4}{2}{1}{2}{0.3227}
    \relCell{4}{1}{1}{2}{0.3000}
    \relCell{5}{5}{1}{2}{0.3851}
    \relCell{5}{4}{1}{2}{0.3778}
    \relCell{5}{3}{1}{2}{0.3656}
    \relCell{5}{2}{1}{2}{0.3465}
    \relCell{5}{1}{1}{2}{0.3179}
    \relCell{6}{6}{1}{2}{0.4325}
    \relCell{6}{5}{1}{2}{0.4186}
    \relCell{6}{4}{1}{2}{0.4052}
    \relCell{6}{3}{1}{2}{0.3869}
    \relCell{6}{2}{1}{2}{0.3668}
    \relCell{6}{1}{1}{2}{0.3433}
    \relCell{7}{7}{1}{2}{0.4648}
    \relCell{7}{5}{1}{2}{0.4496}
    \relCell{7}{3}{1}{2}{0.4160}
    \relCell{7}{1}{1}{2}{0.3647}
    \relCell{8}{8}{1}{2}{0.4998}
    \relCell{8}{6}{1}{2}{0.4839}
    \relCell{8}{4}{1}{2}{0.4591}
    \relCell{8}{2}{1}{2}{0.4152}
    \relCell{9}{9}{1}{2}{0.5335}
    \relCell{9}{7}{1}{2}{0.5220}
    \relCell{9}{5}{1}{2}{0.4977}
    \relCell{9}{3}{1}{2}{0.4648}
    \relCell{9}{1}{1}{2}{0.4033}
    \relCell{10}{10}{1}{2}{0.5639}
    \relCell{10}{8}{1}{2}{0.5498}
    \relCell{10}{6}{1}{2}{0.5314}
    \relCell{10}{4}{1}{2}{0.5075}
    \relCell{10}{2}{1}{2}{0.4625}
    \relCell{11}{11}{1}{2}{0.5918}
    \relCell{11}{9}{1}{2}{0.5758}
    \relCell{11}{7}{1}{2}{0.5641}
    \relCell{11}{5}{1}{2}{0.5406}
    \relCell{11}{3}{1}{2}{0.5081}
    \relCell{11}{1}{1}{2}{0.4530}
    \relCell{12}{12}{1}{2}{0.6102}
    \relCell{12}{10}{1}{2}{0.5984}
    \relCell{12}{8}{1}{2}{0.5878}
    \relCell{12}{6}{1}{2}{0.5680}
    \relCell{12}{4}{1}{2}{0.5415}
    \relCell{12}{2}{1}{2}{0.5043}
    \relCell{13}{13}{1}{2}{0.6273}
    \relCell{13}{11}{1}{2}{0.6204}
    \relCell{13}{9}{1}{2}{0.6063}
    \relCell{13}{7}{1}{2}{0.5857}
    \relCell{13}{5}{1}{2}{0.5638}
    \relCell{13}{3}{1}{2}{0.5225}
    \relCell{13}{1}{1}{2}{0.4450}
    \relCell{14}{14}{1}{2}{0.6416}
    \relCell{14}{12}{1}{2}{0.6273}
    \relCell{14}{10}{1}{2}{0.6134}
    \relCell{14}{8}{1}{2}{0.5954}
    \relCell{14}{6}{1}{2}{0.5706}
    \relCell{14}{4}{1}{2}{0.5380}
    \relCell{14}{2}{1}{2}{0.4812}
    \relCell{15}{15}{1}{2}{0.6358}
    \relCell{15}{11}{1}{2}{0.6123}
    \relCell{15}{7}{1}{2}{0.5713}
    \relCell{15}{3}{1}{2}{0.4979}
    \relCell{16}{16}{1}{2}{0.6255}
    \relCell{16}{12}{1}{2}{0.5987}
    \relCell{16}{8}{1}{2}{0.5646}
    \relCell{16}{4}{1}{2}{0.4963}
    \relCell{17}{17}{1}{2}{0.6077}
    \relCell{17}{13}{1}{2}{0.5805}
    \relCell{17}{9}{1}{2}{0.5474}
    \relCell{17}{5}{1}{2}{0.4854}
    \relCell{17}{1}{1}{2}{0.3504}
    \relCell{18}{18}{1}{2}{0.5834}
    \relCell{18}{14}{1}{2}{0.5619}
    \relCell{18}{10}{1}{2}{0.5237}
    \relCell{18}{6}{1}{2}{0.4935}
    \relCell{18}{2}{1}{2}{0.4599}
    \relCell{19}{19}{1}{2}{0.5565}
    \relCell{19}{15}{1}{2}{0.5340}
    \relCell{19}{11}{1}{2}{0.4992}
    \relCell{19}{7}{1}{2}{0.4902}
    \relCell{19}{3}{1}{2}{0.4830}
    \relCell{20}{20}{1}{2}{0.5240}
    \relCell{20}{16}{1}{2}{0.5041}
    \relCell{20}{12}{1}{2}{0.4691}
    \relCell{20}{8}{1}{2}{0.4478}
    \relCell{20}{4}{1}{2}{0.4991}
    \relCell{21}{21}{1}{2}{0.4969}
    \relCell{21}{17}{1}{2}{0.4545}
    \relCell{21}{13}{1}{2}{0.4228}
    \relCell{21}{9}{1}{2}{0.3865}
    \relCell{21}{5}{1}{2}{0.5056}
    \relCell{22}{22}{1}{2}{0.4640}
    \relCell{22}{18}{1}{2}{0.4186}
    \relCell{22}{14}{1}{2}{0.3978}
    \relCell{22}{10}{1}{2}{0.3542}
    \relCell{22}{6}{1}{2}{0.5141}
    \relCell{22}{2}{1}{2}{0.4769}
    \relCell{23}{23}{1}{2}{0.4273}
    \relCell{23}{19}{1}{2}{0.3842}
    \relCell{23}{15}{1}{2}{0.3626}
    \relCell{23}{11}{1}{2}{0.3236}
    \relCell{23}{7}{1}{2}{0.5125}
    \relCell{23}{3}{1}{2}{0.4980}
    \relCell{24}{24}{1}{2}{0.3918}
    \relCell{24}{20}{1}{2}{0.3477}
    \relCell{24}{16}{1}{2}{0.3286}
    \relCell{24}{12}{1}{2}{0.2893}
    \relCell{24}{8}{1}{2}{0.3978}
    \relCell{24}{4}{1}{2}{0.5138}
    \relCell{25}{25}{1}{2}{0.3544}
    \relCell{25}{21}{1}{2}{0.3102}
    \relCell{25}{17}{1}{2}{0.2931}
    \relCell{25}{13}{1}{2}{0.2591}
    \relCell{25}{9}{1}{2}{0.3732}
    \relCell{25}{5}{1}{2}{0.5238}
    \relCell{26}{26}{1}{2}{0.3151}
    \relCell{26}{22}{1}{2}{0.2738}
    \relCell{26}{18}{1}{2}{0.2565}
    \relCell{26}{14}{1}{2}{0.2329}
    \relCell{26}{10}{1}{2}{0.1835}
    \relCell{26}{6}{1}{2}{0.5338}
    \relCell{26}{2}{1}{2}{0.4050}
    \relCell{28}{28}{1}{2}{0.2416}
    \relCell{28}{24}{1}{2}{0.1945}
    \relCell{28}{20}{1}{2}{0.1791}
    \relCell{28}{16}{1}{2}{0.1589}
    \relCell{28}{12}{1}{2}{0.1147}
    \relCell{28}{8}{1}{2}{0.5090}
    \relCell{28}{4}{1}{2}{0.5254}
    \relCell{30}{30}{1}{2}{0.0698}
    \relBackendTimeout{30}{30}{1}{2}
    \relCell{30}{26}{1}{2}{0.0206}
    \relBackendTimeout{30}{26}{1}{2}
    \relCell{30}{25}{1}{2}{0.1316}
    \relCell{30}{22}{1}{2}{0.0096}
    \relBackendTimeout{30}{22}{1}{2}
    \relCell{30}{20}{1}{2}{0.0114}
    \relBackendTimeout{30}{20}{1}{2}
    \relCell{30}{15}{1}{2}{0.0417}
    \relBackendTimeout{30}{15}{1}{2}
    \relCell{30}{10}{1}{2}{0.3653}
    \relCell{30}{5}{1}{2}{0.5422}
    \relCell{32}{32}{1}{2}{0.0611}
    \relBackendTimeout{32}{32}{1}{2}
    \relCell{32}{28}{1}{2}{0.0608}
    \relCell{32}{27}{1}{2}{0.0285}
    \relBackendTimeout{32}{27}{1}{2}
    \relCell{32}{24}{1}{2}{0.0259}
    \relBackendTimeout{32}{24}{1}{2}
    \relCell{32}{22}{1}{2}{0.0307}
    \relBackendTimeout{32}{22}{1}{2}
    \relCell{32}{17}{1}{2}{0.0409}
    \relBackendTimeout{32}{17}{1}{2}
    \relCell{32}{12}{1}{2}{0.0372}
    \relBackendTimeout{32}{12}{1}{2}
    \relCell{32}{7}{1}{2}{0.5525}
    \relCell{37}{37}{1}{2}{0.0793}
    \relBackendTimeout{37}{37}{1}{2}
    \relCell{37}{33}{1}{2}{0.0649}
    \relBackendTimeout{37}{33}{1}{2}
    \relCell{37}{32}{1}{2}{0.0505}
    \relBackendTimeout{37}{32}{1}{2}
    \relCell{37}{29}{1}{2}{0.0486}
    \relBackendTimeout{37}{29}{1}{2}
    \relCell{37}{27}{1}{2}{0.0481}
    \relBackendTimeout{37}{27}{1}{2}
    \relCell{37}{22}{1}{2}{0.0509}
    \relBackendTimeout{37}{22}{1}{2}
    \relCell{37}{17}{1}{2}{0.0296}
    \relBackendTimeout{37}{17}{1}{2}
    \relCell{37}{12}{1}{2}{0.0505}
    \relBackendTimeout{37}{12}{1}{2}
    \relCell{37}{7}{1}{2}{0.5571}
    \relCell{42}{42}{1}{2}{0.0889}
    \relBackendTimeout{42}{42}{1}{2}
    \relCell{42}{38}{1}{2}{0.0939}
    \relBackendTimeout{42}{38}{1}{2}
    \relCell{42}{37}{1}{2}{0.0972}
    \relBackendTimeout{42}{37}{1}{2}
    \relCell{42}{34}{1}{2}{0.1008}
    \relBackendTimeout{42}{34}{1}{2}
    \relCell{42}{32}{1}{2}{0.0921}
    \relBackendTimeout{42}{32}{1}{2}
    \relCell{42}{27}{1}{2}{0.0818}
    \relBackendTimeout{42}{27}{1}{2}
    \relCell{42}{22}{1}{2}{0.0893}
    \relBackendTimeout{42}{22}{1}{2}
    \relCell{42}{17}{1}{2}{0.0669}
    \relBackendTimeout{42}{17}{1}{2}
    \relCell{42}{12}{1}{2}{0.0770}
    \relBackendTimeout{42}{12}{1}{2}
    \relCell{42}{7}{1}{2}{0.5749}
    \relCell{47}{47}{1}{2}{0.0987}
    \relBackendTimeout{47}{47}{1}{2}
    \relCell{47}{43}{1}{2}{0.0998}
    \relBackendTimeout{47}{43}{1}{2}
    \relCell{47}{42}{1}{2}{0.0981}
    \relBackendTimeout{47}{42}{1}{2}
    \relCell{47}{39}{1}{2}{0.1126}
    \relBackendTimeout{47}{39}{1}{2}
    \relCell{47}{37}{1}{2}{0.1222}
    \relBackendTimeout{47}{37}{1}{2}
    \relCell{47}{32}{1}{2}{0.1191}
    \relBackendTimeout{47}{32}{1}{2}
    \relCell{47}{27}{1}{2}{0.1163}
    \relBackendTimeout{47}{27}{1}{2}
    \relCell{47}{22}{1}{2}{0.0917}
    \relBackendTimeout{47}{22}{1}{2}
    \relCell{47}{17}{1}{2}{0.0757}
    \relBackendTimeout{47}{17}{1}{2}
    \relCell{47}{12}{1}{2}{0.1053}
    \relBackendTimeout{47}{12}{1}{2}
    \relCell{47}{7}{1}{2}{0.5821}


==> material/graphics/data/a3_local_invariant.tex <==
    \relCell{3}{3}{0}{1}{0.3049}
    \relCell{3}{2}{0}{1}{0.2894}
    \relCell{3}{1}{0}{1}{0.2840}
    \relCell{4}{4}{0}{1}{0.3330}
    \relCell{4}{3}{0}{1}{0.3243}
    \relCell{4}{2}{0}{1}{0.3148}
    \relCell{4}{1}{0}{1}{0.2940}
    \relCell{5}{5}{0}{1}{0.3650}
    \relCell{5}{4}{0}{1}{0.3523}
    \relCell{5}{3}{0}{1}{0.3398}
    \relCell{5}{2}{0}{1}{0.3367}
    \relCell{5}{1}{0}{1}{0.3161}
    \relCell{6}{6}{0}{1}{0.3915}
    \relCell{6}{5}{0}{1}{0.3875}
    \relCell{6}{4}{0}{1}{0.3816}
    \relCell{6}{3}{0}{1}{0.3549}
    \relCell{6}{2}{0}{1}{0.3483}
    \relCell{6}{1}{0}{1}{0.3260}
    \relCell{7}{7}{0}{1}{0.4241}
    \relCell{7}{5}{0}{1}{0.4064}
    \relCell{7}{3}{0}{1}{0.3820}
    \relCell{7}{1}{0}{1}{0.3412}
    \relCell{8}{8}{0}{1}{0.4683}
    \relCell{8}{6}{0}{1}{0.4513}
    \relCell{8}{4}{0}{1}{0.4205}
    \relCell{8}{2}{0}{1}{0.3750}
    \relCell{9}{9}{0}{1}{0.4721}
    \relCell{9}{7}{0}{1}{0.4817}
    \relCell{9}{5}{0}{1}{0.4517}
    \relCell{9}{3}{0}{1}{0.4244}
    \relCell{9}{1}{0}{1}{0.3605}
    \relCell{10}{10}{0}{1}{0.5036}
    \relCell{10}{8}{0}{1}{0.4875}
    \relCell{10}{6}{0}{1}{0.4866}
    \relCell{10}{4}{0}{1}{0.4590}
    \relCell{10}{2}{0}{1}{0.4123}
    \relCell{11}{11}{0}{1}{0.5099}
    \relCell{11}{9}{0}{1}{0.4967}
    \relCell{11}{7}{0}{1}{0.5097}
    \relCell{11}{5}{0}{1}{0.4816}
    \relCell{11}{3}{0}{1}{0.4435}
    \relCell{11}{1}{0}{1}{0.3895}
    \relCell{12}{12}{0}{1}{0.5456}
    \relCell{12}{10}{0}{1}{0.4571}
    \relCell{12}{8}{0}{1}{0.5367}
    \relCell{12}{6}{0}{1}{0.5058}
    \relCell{12}{4}{0}{1}{0.4766}
    \relCell{12}{2}{0}{1}{0.4340}
    \relCell{13}{13}{0}{1}{0.5500}
    \relCell{13}{11}{0}{1}{0.4177}
    \relCell{13}{9}{0}{1}{0.5194}
    \relCell{13}{7}{0}{1}{0.5379}
    \relCell{13}{5}{0}{1}{0.5126}
    \relCell{13}{3}{0}{1}{0.4834}
    \relCell{13}{1}{0}{1}{0.4346}
    \relCell{14}{14}{0}{1}{0.5617}
    \relCell{14}{12}{0}{1}{0.4184}
    \relCell{14}{10}{0}{1}{0.4804}
    \relCell{14}{8}{0}{1}{0.5498}
    \relCell{14}{6}{0}{1}{0.5397}
    \relCell{14}{4}{0}{1}{0.5032}
    \relCell{14}{2}{0}{1}{0.4664}
    \relCell{15}{15}{0}{1}{0.5614}
    \relCell{15}{11}{0}{1}{0.4335}
    \relCell{15}{7}{0}{1}{0.5442}
    \relCell{15}{3}{0}{1}{0.4901}
    \relCell{16}{16}{0}{1}{0.5789}
    \relCell{16}{12}{0}{1}{0.4377}
    \relCell{16}{8}{0}{1}{0.5695}
    \relCell{16}{4}{0}{1}{0.5298}
    \relCell{17}{17}{0}{1}{0.5774}
    \relCell{17}{13}{0}{1}{0.4359}
    \relCell{17}{9}{0}{1}{0.5495}
    \relCell{17}{5}{0}{1}{0.5433}
    \relCell{17}{1}{0}{1}{0.4662}
    \relCell{18}{18}{0}{1}{0.5897}
    \relCell{18}{14}{0}{1}{0.4401}
    \relCell{18}{10}{0}{1}{0.5089}
    \relCell{18}{6}{0}{1}{0.5744}
    \relCell{18}{2}{0}{1}{0.4963}
    \relCell{19}{19}{0}{1}{0.5879}
    \relCell{19}{15}{0}{1}{0.4366}
    \relCell{19}{11}{0}{1}{0.4657}
    \relCell{19}{7}{0}{1}{0.5890}
    \relCell{19}{3}{0}{1}{0.5326}
    \relCell{20}{20}{0}{1}{0.6080}
    \relCell{20}{16}{0}{1}{0.4592}
    \relCell{20}{12}{0}{1}{0.4381}
    \relCell{20}{8}{0}{1}{0.5885}
    \relCell{20}{4}{0}{1}{0.5582}
    \relCell{21}{21}{0}{1}{0.6070}
    \relCell{21}{17}{0}{1}{0.4565}
    \relCell{21}{13}{0}{1}{0.4544}
    \relCell{21}{9}{0}{1}{0.5746}
    \relCell{21}{5}{0}{1}{0.5851}
    \relCell{21}{1}{0}{1}{0.4916}
    \relCell{22}{22}{0}{1}{0.6288}
    \relCell{22}{18}{0}{1}{0.4751}
    \relCell{22}{14}{0}{1}{0.4669}
    \relCell{22}{10}{0}{1}{0.5363}
    \relCell{22}{6}{0}{1}{0.5910}
    \relCell{22}{2}{0}{1}{0.5350}
    \relCell{23}{23}{0}{1}{0.6204}
    \relCell{23}{19}{0}{1}{0.4714}
    \relCell{23}{15}{0}{1}{0.4675}
    \relCell{23}{11}{0}{1}{0.4930}
    \relCell{23}{7}{0}{1}{0.6179}
    \relCell{23}{3}{0}{1}{0.5637}
    \relCell{24}{24}{0}{1}{0.6342}
    \relCell{24}{20}{0}{1}{0.4889}
    \relCell{24}{16}{0}{1}{0.4764}
    \relCell{24}{12}{0}{1}{0.4733}
    \relCell{24}{8}{0}{1}{0.6025}
    \relCell{24}{4}{0}{1}{0.5974}
    \relCell{25}{25}{0}{1}{0.6194}
    \relCell{25}{21}{0}{1}{0.4763}
    \relCell{25}{17}{0}{1}{0.4798}
    \relCell{25}{13}{0}{1}{0.4752}
    \relCell{25}{9}{0}{1}{0.5889}
    \relCell{25}{5}{0}{1}{0.6046}
    \relCell{25}{1}{0}{1}{0.5292}
    \relCell{26}{26}{0}{1}{0.6322}
    \relCell{26}{22}{0}{1}{0.4936}
    \relCell{26}{18}{0}{1}{0.4797}
    \relCell{26}{14}{0}{1}{0.4803}
    \relCell{26}{10}{0}{1}{0.5683}
    \relCell{26}{6}{0}{1}{0.7213}
    \relCell{26}{2}{0}{1}{0.6994}
    \relCell{28}{28}{0}{1}{0.6487}
    \relCell{28}{24}{0}{1}{0.4962}
    \relCell{28}{20}{0}{1}{0.5002}
    \relCell{28}{16}{0}{1}{0.4942}
    \relCell{28}{12}{0}{1}{0.4892}
    \relCell{28}{8}{0}{1}{0.6551}
    \relCell{28}{4}{0}{1}{0.7560}
    \relCell{30}{30}{0}{1}{0.6505}
    \relCell{30}{26}{0}{1}{0.5040}
    \relCell{30}{25}{0}{1}{0.5006}
    \relCell{30}{22}{0}{1}{0.4996}
    \relCell{30}{20}{0}{1}{0.4968}
    \relCell{30}{15}{0}{1}{0.4962}
    \relCell{30}{10}{0}{1}{0.5870}
    \relCell{30}{5}{0}{1}{0.7460}
    \relCell{32}{32}{0}{1}{0.6560}
    \relCell{32}{28}{0}{1}{0.5078}
    \relCell{32}{27}{0}{1}{0.4908}
    \relCell{32}{24}{0}{1}{0.4924}
    \relCell{32}{22}{0}{1}{0.4976}
    \relCell{32}{17}{0}{1}{0.4927}
    \relCell{32}{12}{0}{1}{0.4768}
    \relCell{32}{7}{0}{1}{0.7027}
    \relCell{32}{2}{0}{1}{0.7072}
    \relCell{37}{37}{0}{1}{0.6672}
    \relCell{37}{33}{0}{1}{0.5108}
    \relCell{37}{32}{0}{1}{0.5160}
    \relCell{37}{29}{0}{1}{0.5225}
    \relCell{37}{27}{0}{1}{0.5163}
    \relCell{37}{22}{0}{1}{0.5064}
    \relCell{37}{17}{0}{1}{0.5066}
    \relCell{37}{12}{0}{1}{0.5003}
    \relCell{37}{7}{0}{1}{0.7020}
    \relCell{37}{2}{0}{1}{0.7073}
    \relCell{42}{42}{0}{1}{0.6740}
    \relCell{42}{38}{0}{1}{0.5240}
    \relCell{42}{37}{0}{1}{0.5385}
    \relCell{42}{34}{0}{1}{0.5363}
    \relCell{42}{32}{0}{1}{0.5335}
    \relCell{42}{27}{0}{1}{0.5294}
    \relCell{42}{22}{0}{1}{0.5194}
    \relCell{42}{17}{0}{1}{0.5207}
    \relCell{42}{12}{0}{1}{0.5121}
    \relCell{42}{7}{0}{1}{0.7018}
    \relCell{42}{2}{0}{1}{0.7033}
    \relCell{47}{47}{0}{1}{0.6912}
    \relCell{47}{43}{0}{1}{0.5441}
    \relCell{47}{42}{0}{1}{0.5466}
    \relCell{47}{39}{0}{1}{0.5411}
    \relCell{47}{37}{0}{1}{0.5475}
    \relCell{47}{32}{0}{1}{0.5397}
    \relCell{47}{27}{0}{1}{0.5401}
    \relCell{47}{22}{0}{1}{0.5360}
    \relCell{47}{17}{0}{1}{0.5298}
    \relCell{47}{12}{0}{1}{0.5181}
    \relCell{47}{7}{0}{1}{0.7204}
    \relCell{47}{2}{0}{1}{0.6998}


==> material/graphics/data/a3_signatures.tex <==
    \relCell{3}{3}{0}{2}{0.3711}
    \relCell{3}{2}{0}{2}{0.3573}
    \relCell{3}{1}{0}{2}{0.3728}
    \relCell{4}{4}{0}{2}{0.3749}
    \relCell{4}{3}{0}{2}{0.3781}
    \relCell{4}{2}{0}{2}{0.3651}
    \relCell{4}{1}{0}{2}{0.3669}
    \relCell{5}{5}{0}{2}{0.3864}
    \relCell{5}{4}{0}{2}{0.3940}
    \relCell{5}{3}{0}{2}{0.3832}
    \relCell{5}{2}{0}{2}{0.3835}
    \relCell{5}{1}{0}{2}{0.3670}
    \relCell{6}{6}{0}{2}{0.3944}
    \relCell{6}{5}{0}{2}{0.4031}
    \relCell{6}{4}{0}{2}{0.3901}
    \relCell{6}{3}{0}{2}{0.4059}
    \relCell{6}{2}{0}{2}{0.3897}
    \relCell{6}{1}{0}{2}{0.3712}
    \relCell{7}{7}{0}{2}{0.3579}
    \relCell{7}{5}{0}{2}{0.4079}
    \relCell{7}{3}{0}{2}{0.3893}
    \relCell{7}{1}{0}{2}{0.3729}
    \relCell{8}{8}{0}{2}{0.3201}
    \relCell{8}{6}{0}{2}{0.3982}
    \relCell{8}{4}{0}{2}{0.4057}
    \relCell{8}{2}{0}{2}{0.3897}
    \relCell{9}{9}{0}{2}{0.3251}
    \relCell{9}{7}{0}{2}{0.3740}
    \relCell{9}{5}{0}{2}{0.4266}
    \relCell{9}{3}{0}{2}{0.3984}
    \relCell{9}{1}{0}{2}{0.3793}
    \relCell{10}{10}{0}{2}{0.3399}
    \relCell{10}{8}{0}{2}{0.3105}
    \relCell{10}{6}{0}{2}{0.4215}
    \relCell{10}{4}{0}{2}{0.4218}
    \relCell{10}{2}{0}{2}{0.3991}
    \relCell{11}{11}{0}{2}{0.3660}
    \relCell{11}{9}{0}{2}{0.3235}
    \relCell{11}{7}{0}{2}{0.3820}
    \relCell{11}{5}{0}{2}{0.4335}
    \relCell{11}{3}{0}{2}{0.4127}
    \relCell{11}{1}{0}{2}{0.3850}
    \relCell{12}{12}{0}{2}{0.3973}
    \relCell{12}{10}{0}{2}{0.3419}
    \relCell{12}{8}{0}{2}{0.2990}
    \relCell{12}{6}{0}{2}{0.4338}
    \relCell{12}{4}{0}{2}{0.4378}
    \relCell{12}{2}{0}{2}{0.4186}
    \relCell{13}{13}{0}{2}{0.4340}
    \relCell{13}{11}{0}{2}{0.3737}
    \relCell{13}{9}{0}{2}{0.3262}
    \relCell{13}{7}{0}{2}{0.4053}
    \relCell{13}{5}{0}{2}{0.4240}
    \relCell{13}{3}{0}{2}{0.4005}
    \relCell{13}{1}{0}{2}{0.3606}
    \relCell{14}{14}{0}{2}{0.3858}
    \relCell{14}{12}{0}{2}{0.3943}
    \relCell{14}{10}{0}{2}{0.3385}
    \relCell{14}{8}{0}{2}{0.2988}
    \relCell{14}{6}{0}{2}{0.4490}
    \relCell{14}{4}{0}{2}{0.4280}
    \relCell{14}{2}{0}{2}{0.3780}
    \relCell{15}{15}{0}{2}{0.5060}
    \relCell{15}{11}{0}{2}{0.3665}
    \relCell{15}{7}{0}{2}{0.4075}
    \relCell{15}{3}{0}{2}{0.4146}
    \relCell{16}{16}{0}{2}{0.5448}
    \relCell{16}{12}{0}{2}{0.3913}
    \relCell{16}{8}{0}{2}{0.3019}
    \relCell{16}{4}{0}{2}{0.4324}
    \relCell{17}{17}{0}{2}{0.5907}
    \relCell{17}{13}{0}{2}{0.4284}
    \relCell{17}{9}{0}{2}{0.3070}
    \relCell{17}{5}{0}{2}{0.4449}
    \relCell{17}{1}{0}{2}{0.3741}
    \relCell{18}{18}{0}{2}{0.6277}
    \relCell{18}{14}{0}{2}{0.4630}
    \relCell{18}{10}{0}{2}{0.3264}
    \relCell{18}{6}{0}{2}{0.4618}
    \relCell{18}{2}{0}{2}{0.4063}
    \relCell{19}{19}{0}{2}{0.6747}
    \relCell{19}{15}{0}{2}{0.5034}
    \relCell{19}{11}{0}{2}{0.3517}
    \relCell{19}{7}{0}{2}{0.4231}
    \relCell{19}{3}{0}{2}{0.4196}
    \relCell{20}{20}{0}{2}{0.7144}
    \relCell{20}{16}{0}{2}{0.5476}
    \relCell{20}{12}{0}{2}{0.3909}
    \relCell{20}{8}{0}{2}{0.3242}
    \relCell{20}{4}{0}{2}{0.4320}
    \relCell{21}{21}{0}{2}{0.7586}
    \relCell{21}{17}{0}{2}{0.5892}
    \relCell{21}{13}{0}{2}{0.4220}
    \relCell{21}{9}{0}{2}{0.3072}
    \relCell{21}{5}{0}{2}{0.4600}
    \relCell{21}{1}{0}{2}{0.3897}
    \relCell{22}{22}{0}{2}{0.8019}
    \relCell{22}{18}{0}{2}{0.6404}
    \relCell{22}{14}{0}{2}{0.4626}
    \relCell{22}{10}{0}{2}{0.3319}
    \relCell{22}{6}{0}{2}{0.4734}
    \relCell{22}{2}{0}{2}{0.4180}
    \relCell{23}{23}{0}{2}{0.8462}
    \relCell{23}{19}{0}{2}{0.6692}
    \relCell{23}{15}{0}{2}{0.5019}
    \relCell{23}{11}{0}{2}{0.3556}
    \relCell{23}{7}{0}{2}{0.4292}
    \relCell{23}{3}{0}{2}{0.4328}
    \relCell{24}{24}{0}{2}{0.8760}
    \relCell{24}{20}{0}{2}{0.7126}
    \relCell{24}{16}{0}{2}{0.5422}
    \relCell{24}{12}{0}{2}{0.3832}
    \relCell{24}{8}{0}{2}{0.3093}
    \relCell{24}{4}{0}{2}{0.4512}
    \relCell{25}{25}{0}{2}{0.9380}
    \relCell{25}{21}{0}{2}{0.7596}
    \relCell{25}{17}{0}{2}{0.5507}
    \relCell{25}{13}{0}{2}{0.3673}
    \relCell{25}{9}{0}{2}{0.2934}
    \relCell{25}{5}{0}{2}{0.4722}
    \relCell{25}{1}{0}{2}{0.4173}
    \relCell{26}{26}{0}{2}{0.9830}
    \relCell{26}{22}{0}{2}{0.8014}
    \relCell{26}{18}{0}{2}{0.6229}
    \relCell{26}{14}{0}{2}{0.2991}
    \relCell{26}{10}{0}{2}{0.3213}
    \relCell{26}{6}{0}{2}{0.4737}
    \relCell{26}{2}{0}{2}{0.5979}
    \relCell{28}{28}{0}{2}{1.0000}
    \relInvariantTimeout{28}{28}{0}{2}
    \relCell{28}{24}{0}{2}{0.8905}
    \relCell{28}{20}{0}{2}{0.7156}
    \relCell{28}{16}{0}{2}{0.4128}
    \relCell{28}{12}{0}{2}{0.3898}
    \relCell{28}{8}{0}{2}{0.2857}
    \relCell{28}{4}{0}{2}{0.5465}
    \relInvariantTimeout{30}{30}{0}{2}
    \relCell{30}{26}{0}{2}{0.9799}
    \relCell{30}{25}{0}{2}{0.9318}
    \relCell{30}{22}{0}{2}{0.7858}
    \relCell{30}{20}{0}{2}{0.3348}
    \relBackendTimeout{30}{20}{0}{2}
    \relCell{30}{15}{0}{2}{0.4924}
    \relCell{30}{10}{0}{2}{0.3221}
    \relCell{30}{5}{0}{2}{0.5026}
    \relInvariantTimeout{32}{32}{0}{2}
    \relInvariantTimeout{32}{28}{0}{2}
    \relCell{32}{27}{0}{2}{1.0000}
    \relCell{32}{24}{0}{2}{0.8738}
    \relCell{32}{22}{0}{2}{0.7975}
    \relCell{32}{17}{0}{2}{0.4726}
    \relCell{32}{12}{0}{2}{0.3749}
    \relCell{32}{7}{0}{2}{0.3643}
    \relCell{32}{2}{0}{2}{0.6106}
    \relInvariantTimeout{37}{37}{0}{2}
    \relInvariantTimeout{37}{33}{0}{2}
    \relInvariantTimeout{37}{32}{0}{2}
    \relBackendTimeout{37}{29}{0}{2}
    \relInvariantTimeout{37}{29}{0}{2}
    \relCell{37}{27}{0}{2}{0.7004}
    \relBackendTimeout{37}{27}{0}{2}
    \relCell{37}{22}{0}{2}{0.5857}
    \relCell{37}{17}{0}{2}{0.4491}
    \relCell{37}{12}{0}{2}{0.3927}
    \relCell{37}{7}{0}{2}{0.3964}
    \relCell{37}{2}{0}{2}{0.6371}
    \relInvariantTimeout{42}{42}{0}{2}
    \relInvariantTimeout{42}{38}{0}{2}
    \relInvariantTimeout{42}{37}{0}{2}
    \relInvariantTimeout{42}{34}{0}{2}
    \relInvariantTimeout{42}{32}{0}{2}
    \relCell{42}{27}{0}{2}{1.0000}
    \relInvariantTimeout{42}{27}{0}{2}
    \relCell{42}{22}{0}{2}{0.7946}
    \relCell{42}{17}{0}{2}{0.5799}
    \relCell{42}{12}{0}{2}{0.3721}
    \relCell{42}{7}{0}{2}{0.3765}
    \relCell{42}{2}{0}{2}{0.6130}
    \relInvariantTimeout{47}{47}{0}{2}
    \relInvariantTimeout{47}{43}{0}{2}
    \relInvariantTimeout{47}{42}{0}{2}
    \relInvariantTimeout{47}{39}{0}{2}
    \relInvariantTimeout{47}{37}{0}{2}
    \relInvariantTimeout{47}{32}{0}{2}
    \relBackendTimeout{47}{27}{0}{2}
    \relInvariantTimeout{47}{27}{0}{2}
    \relCell{47}{22}{0}{2}{0.7326}
    \relCell{47}{17}{0}{2}{0.5613}
    \relCell{47}{12}{0}{2}{0.3740}
    \relCell{47}{7}{0}{2}{0.3530}
    \relCell{47}{2}{0}{2}{0.6156}
    \relCell{3}{3}{1}{2}{0.3324}
    \relCell{3}{2}{1}{2}{0.3393}
    \relCell{3}{1}{1}{2}{0.3450}
    \relCell{4}{4}{1}{2}{0.3456}
    \relCell{4}{3}{1}{2}{0.3507}
    \relCell{4}{2}{1}{2}{0.3586}
    \relCell{4}{1}{1}{2}{0.3579}
    \relCell{5}{5}{1}{2}{0.3606}
    \relCell{5}{4}{1}{2}{0.3666}
    \relCell{5}{3}{1}{2}{0.3705}
    \relCell{5}{2}{1}{2}{0.3760}
    \relCell{5}{1}{1}{2}{0.3717}
    \relCell{6}{6}{1}{2}{0.3799}
    \relCell{6}{5}{1}{2}{0.3799}
    \relCell{6}{4}{1}{2}{0.3828}
    \relCell{6}{3}{1}{2}{0.3832}
    \relCell{6}{2}{1}{2}{0.3838}
    \relCell{6}{1}{1}{2}{0.3833}
    \relCell{7}{7}{1}{2}{0.3883}
    \relCell{7}{5}{1}{2}{0.4010}
    \relCell{7}{3}{1}{2}{0.3984}
    \relCell{7}{1}{1}{2}{0.3955}
    \relCell{8}{8}{1}{2}{0.4123}
    \relCell{8}{6}{1}{2}{0.4059}
    \relCell{8}{4}{1}{2}{0.4138}
    \relCell{8}{2}{1}{2}{0.4110}
    \relCell{9}{9}{1}{2}{0.4184}
    \relCell{9}{7}{1}{2}{0.4216}
    \relCell{9}{5}{1}{2}{0.4219}
    \relCell{9}{3}{1}{2}{0.4261}
    \relCell{9}{1}{1}{2}{0.4197}
    \relCell{10}{10}{1}{2}{0.4282}
    \relCell{10}{8}{1}{2}{0.4321}
    \relCell{10}{6}{1}{2}{0.4378}
    \relCell{10}{4}{1}{2}{0.4446}
    \relCell{10}{2}{1}{2}{0.4389}
    \relCell{11}{11}{1}{2}{0.4490}
    \relCell{11}{9}{1}{2}{0.4424}
    \relCell{11}{7}{1}{2}{0.4510}
    \relCell{11}{5}{1}{2}{0.4575}
    \relCell{11}{3}{1}{2}{0.4592}
    \relCell{11}{1}{1}{2}{0.4452}
    \relCell{12}{12}{1}{2}{0.4466}
    \relCell{12}{10}{1}{2}{0.4532}
    \relCell{12}{8}{1}{2}{0.4581}
    \relCell{12}{6}{1}{2}{0.4652}
    \relCell{12}{4}{1}{2}{0.4694}
    \relCell{12}{2}{1}{2}{0.4642}
    \relCell{13}{13}{1}{2}{0.4603}
    \relCell{13}{11}{1}{2}{0.4620}
    \relCell{13}{9}{1}{2}{0.4673}
    \relCell{13}{7}{1}{2}{0.4646}
    \relCell{13}{5}{1}{2}{0.4694}
    \relCell{13}{3}{1}{2}{0.4600}
    \relCell{13}{1}{1}{2}{0.4326}
    \relCell{14}{14}{1}{2}{0.4599}
    \relCell{14}{12}{1}{2}{0.4597}
    \relCell{14}{10}{1}{2}{0.4631}
    \relCell{14}{8}{1}{2}{0.4624}
    \relCell{14}{6}{1}{2}{0.4548}
    \relCell{14}{4}{1}{2}{0.4536}
    \relCell{14}{2}{1}{2}{0.4309}
    \relCell{15}{15}{1}{2}{0.4510}
    \relCell{15}{11}{1}{2}{0.4570}
    \relCell{15}{7}{1}{2}{0.4506}
    \relCell{15}{3}{1}{2}{0.4258}
    \relCell{16}{16}{1}{2}{0.4325}
    \relCell{16}{12}{1}{2}{0.4271}
    \relCell{16}{8}{1}{2}{0.4263}
    \relCell{16}{4}{1}{2}{0.4070}
    \relCell{17}{17}{1}{2}{0.4104}
    \relCell{17}{13}{1}{2}{0.3965}
    \relCell{17}{9}{1}{2}{0.4007}
    \relCell{17}{5}{1}{2}{0.3816}
    \relCell{17}{1}{1}{2}{0.3151}
    \relCell{18}{18}{1}{2}{0.3724}
    \relCell{18}{14}{1}{2}{0.3781}
    \relCell{18}{10}{1}{2}{0.3656}
    \relCell{18}{6}{1}{2}{0.3710}
    \relCell{18}{2}{1}{2}{0.3985}
    \relCell{19}{19}{1}{2}{0.3377}
    \relCell{19}{15}{1}{2}{0.3483}
    \relCell{19}{11}{1}{2}{0.3265}
    \relCell{19}{7}{1}{2}{0.3639}
    \relCell{19}{3}{1}{2}{0.4030}
    \relCell{20}{20}{1}{2}{0.2991}
    \relCell{20}{16}{1}{2}{0.3080}
    \relCell{20}{12}{1}{2}{0.2956}
    \relCell{20}{8}{1}{2}{0.3040}
    \relCell{20}{4}{1}{2}{0.3990}
    \relCell{21}{21}{1}{2}{0.2687}
    \relCell{21}{17}{1}{2}{0.2541}
    \relCell{21}{13}{1}{2}{0.2437}
    \relCell{21}{9}{1}{2}{0.2361}
    \relCell{21}{5}{1}{2}{0.3919}
    \relCell{22}{22}{1}{2}{0.2325}
    \relCell{22}{18}{1}{2}{0.2059}
    \relCell{22}{14}{1}{2}{0.2112}
    \relCell{22}{10}{1}{2}{0.1899}
    \relCell{22}{6}{1}{2}{0.3934}
    \relCell{22}{2}{1}{2}{0.4070}
    \relCell{23}{23}{1}{2}{0.1937}
    \relCell{23}{19}{1}{2}{0.1644}
    \relCell{23}{15}{1}{2}{0.1647}
    \relCell{23}{11}{1}{2}{0.1511}
    \relCell{23}{7}{1}{2}{0.3818}
    \relCell{23}{3}{1}{2}{0.4123}
    \relCell{24}{24}{1}{2}{0.1514}
    \relCell{24}{20}{1}{2}{0.1243}
    \relCell{24}{16}{1}{2}{0.1300}
    \relCell{24}{12}{1}{2}{0.1123}
    \relCell{24}{8}{1}{2}{0.2507}
    \relCell{24}{4}{1}{2}{0.4111}
    \relCell{25}{25}{1}{2}{0.1075}
    \relCell{25}{21}{1}{2}{0.0838}
    \relCell{25}{17}{1}{2}{0.0879}
    \relCell{25}{13}{1}{2}{0.0763}
    \relCell{25}{9}{1}{2}{0.2150}
    \relCell{25}{5}{1}{2}{0.4129}
    \relCell{26}{26}{1}{2}{0.0675}
    \relCell{26}{22}{1}{2}{0.0439}
    \relCell{26}{18}{1}{2}{0.0474}
    \relCell{26}{14}{1}{2}{0.0444}
    \relCell{26}{10}{1}{2}{0.0209}
    \relCell{26}{6}{1}{2}{0.4112}
    \relCell{26}{2}{1}{2}{0.3319}
    \relCell{28}{28}{1}{2}{0.0000}
    \relCell{28}{24}{1}{2}{0.0000}
    \relCell{28}{20}{1}{2}{0.0000}
    \relCell{28}{16}{1}{2}{0.0000}
    \relCell{28}{12}{1}{2}{0.0000}
    \relCell{28}{8}{1}{2}{0.3582}
    \relCell{28}{4}{1}{2}{0.4210}
    \relCell{30}{30}{1}{2}{0.0000}
    \relBackendTimeout{30}{30}{1}{2}
    \relCell{30}{26}{1}{2}{0.0000}
    \relBackendTimeout{30}{26}{1}{2}
    \relCell{30}{25}{1}{2}{0.0000}
    \relCell{30}{22}{1}{2}{0.0000}
    \relBackendTimeout{30}{22}{1}{2}
    \relCell{30}{20}{1}{2}{0.0000}
    \relBackendTimeout{30}{20}{1}{2}
    \relCell{30}{15}{1}{2}{0.0000}
    \relBackendTimeout{30}{15}{1}{2}
    \relCell{30}{10}{1}{2}{0.2093}
    \relCell{30}{5}{1}{2}{0.4304}
    \relCell{32}{32}{1}{2}{0.0000}
    \relBackendTimeout{32}{32}{1}{2}
    \relCell{32}{28}{1}{2}{0.0000}
    \relCell{32}{27}{1}{2}{0.0000}
    \relBackendTimeout{32}{27}{1}{2}
    \relCell{32}{24}{1}{2}{0.0000}
    \relBackendTimeout{32}{24}{1}{2}
    \relCell{32}{22}{1}{2}{0.0000}
    \relBackendTimeout{32}{22}{1}{2}
    \relCell{32}{17}{1}{2}{0.0000}
    \relBackendTimeout{32}{17}{1}{2}
    \relCell{32}{12}{1}{2}{0.0000}
    \relBackendTimeout{32}{12}{1}{2}
    \relCell{32}{7}{1}{2}{0.4142}
    \relCell{37}{37}{1}{2}{0.0000}
    \relBackendTimeout{37}{37}{1}{2}
    \relCell{37}{33}{1}{2}{0.0000}
    \relBackendTimeout{37}{33}{1}{2}
    \relCell{37}{32}{1}{2}{0.0000}
    \relBackendTimeout{37}{32}{1}{2}
    \relCell{37}{29}{1}{2}{0.0000}
    \relBackendTimeout{37}{29}{1}{2}
    \relCell{37}{27}{1}{2}{0.0000}
    \relBackendTimeout{37}{27}{1}{2}
    \relCell{37}{22}{1}{2}{0.0000}
    \relBackendTimeout{37}{22}{1}{2}
    \relCell{37}{17}{1}{2}{0.0000}
    \relBackendTimeout{37}{17}{1}{2}
    \relCell{37}{12}{1}{2}{0.0000}
    \relBackendTimeout{37}{12}{1}{2}
    \relCell{37}{7}{1}{2}{0.4219}
    \relCell{42}{42}{1}{2}{0.0000}
    \relBackendTimeout{42}{42}{1}{2}
    \relCell{42}{38}{1}{2}{0.0000}
    \relBackendTimeout{42}{38}{1}{2}
    \relCell{42}{37}{1}{2}{0.0000}
    \relBackendTimeout{42}{37}{1}{2}
    \relCell{42}{34}{1}{2}{0.0000}
    \relBackendTimeout{42}{34}{1}{2}
    \relCell{42}{32}{1}{2}{0.0000}
    \relBackendTimeout{42}{32}{1}{2}
    \relCell{42}{27}{1}{2}{0.0000}
    \relBackendTimeout{42}{27}{1}{2}
    \relCell{42}{22}{1}{2}{0.0000}
    \relBackendTimeout{42}{22}{1}{2}
    \relCell{42}{17}{1}{2}{0.0000}
    \relBackendTimeout{42}{17}{1}{2}
    \relCell{42}{12}{1}{2}{0.0000}
    \relBackendTimeout{42}{12}{1}{2}
    \relCell{42}{7}{1}{2}{0.4376}
    \relCell{47}{47}{1}{2}{0.0000}
    \relBackendTimeout{47}{47}{1}{2}
    \relCell{47}{43}{1}{2}{0.0000}
    \relBackendTimeout{47}{43}{1}{2}
    \relCell{47}{42}{1}{2}{0.0000}
    \relBackendTimeout{47}{42}{1}{2}
    \relCell{47}{39}{1}{2}{0.0000}
    \relBackendTimeout{47}{39}{1}{2}
    \relCell{47}{37}{1}{2}{0.0000}
    \relBackendTimeout{47}{37}{1}{2}
    \relCell{47}{32}{1}{2}{0.0000}
    \relBackendTimeout{47}{32}{1}{2}
    \relCell{47}{27}{1}{2}{0.0000}
    \relBackendTimeout{47}{27}{1}{2}
    \relCell{47}{22}{1}{2}{0.0000}
    \relBackendTimeout{47}{22}{1}{2}
    \relCell{47}{17}{1}{2}{0.0000}
    \relBackendTimeout{47}{17}{1}{2}
    \relCell{47}{12}{1}{2}{0.0000}
    \relBackendTimeout{47}{12}{1}{2}
    \relCell{47}{7}{1}{2}{0.4483}


==> material/graphics/data/a4_lc_stb_graph_iso.tex <==
    \reprCell{3}{3}{0.0437}
    \reprCell{3}{2}{0.0455}
    \reprCell{3}{1}{0.0417}
    \reprCell{4}{4}{0.0463}
    \reprCell{4}{3}{0.0427}
    \reprCell{4}{2}{0.0418}
    \reprCell{4}{1}{0.0444}
    \reprCell{5}{5}{0.0443}
    \reprCell{5}{4}{0.0413}
    \reprCell{5}{3}{0.0444}
    \reprCell{5}{2}{0.0433}
    \reprCell{5}{1}{0.0443}
    \reprCell{6}{6}{0.0446}
    \reprCell{6}{5}{0.0451}
    \reprCell{6}{4}{0.0466}
    \reprCell{6}{3}{0.0467}
    \reprCell{6}{2}{0.0455}
    \reprCell{6}{1}{0.0440}
    \reprCell{7}{7}{0.0448}
    \reprCell{7}{5}{0.0422}
    \reprCell{7}{3}{0.0460}
    \reprCell{7}{1}{0.0441}
    \reprCell{8}{8}{0.0478}
    \reprCell{8}{6}{0.0440}
    \reprCell{8}{4}{0.0453}
    \reprCell{8}{2}{0.0420}
    \reprCell{9}{9}{0.0789}
    \reprCell{9}{7}{0.0469}
    \reprCell{9}{5}{0.0453}
    \reprCell{9}{3}{0.0439}
    \reprCell{9}{1}{0.0434}
    \reprCell{10}{10}{0.1378}
    \reprCell{10}{8}{0.0481}
    \reprCell{10}{6}{0.0465}
    \reprCell{10}{4}{0.0454}
    \reprCell{10}{2}{0.0425}
    \reprCell{11}{11}{0.2177}
    \reprCell{11}{9}{0.0789}
    \reprCell{11}{7}{0.0449}
    \reprCell{11}{5}{0.0461}
    \reprCell{11}{3}{0.0467}
    \reprCell{11}{1}{0.0430}
    \reprCell{12}{12}{0.3495}
    \reprCell{12}{10}{0.1365}
    \reprCell{12}{8}{0.0465}
    \reprCell{12}{6}{0.0438}
    \reprCell{12}{4}{0.0459}
    \reprCell{12}{2}{0.0446}
    \reprCell{13}{13}{0.4992}
    \reprCell{13}{11}{0.2191}
    \reprCell{13}{9}{0.0820}
    \reprCell{13}{7}{0.0443}
    \reprCell{13}{5}{0.0431}
    \reprCell{13}{3}{0.0437}
    \reprCell{13}{1}{0.0445}
    \reprCell{14}{14}{0.6553}
    \reprCell{14}{12}{0.3333}
    \reprCell{14}{10}{0.1358}
    \reprCell{14}{8}{0.0482}
    \reprCell{14}{6}{0.0442}
    \reprCell{14}{4}{0.0424}
    \reprCell{14}{2}{0.0449}
    \reprCell{15}{15}{0.8425}
    \reprCell{15}{11}{0.2141}
    \reprCell{15}{7}{0.0437}
    \reprCell{15}{3}{0.0430}
    \reprCell{16}{16}{1.0000}
    \reprCell{16}{12}{0.3081}
    \reprCell{16}{8}{0.0506}
    \reprCell{16}{4}{0.0414}
    \reprCell{17}{17}{1.0000}
    \reprCell{17}{13}{0.4620}
    \reprCell{17}{9}{0.0923}
    \reprCell{17}{5}{0.0428}
    \reprCell{17}{1}{0.0419}
    \reprCell{18}{18}{1.0000}
    \reprCell{18}{14}{0.6143}
    \reprCell{18}{10}{0.1417}
    \reprCell{18}{6}{0.0414}
    \reprCell{18}{2}{0.0415}
    \reprCell{19}{15}{0.7912}
    \reprCell{19}{11}{0.2099}
    \reprCell{19}{7}{0.0410}
    \reprCell{19}{3}{0.0426}
    \reprCell{20}{12}{0.2910}
    \reprCell{20}{8}{0.0606}
    \reprCell{20}{4}{0.0422}
    \reprCell{21}{17}{1.0000}
    \reprCell{21}{13}{0.3709}
    \reprCell{21}{9}{0.0958}
    \reprCell{21}{5}{0.0415}
    \reprCell{21}{1}{0.0421}
    \reprCell{22}{18}{1.0000}
    \reprCell{22}{14}{0.5763}
    \reprCell{22}{10}{0.1504}
    \reprCell{22}{6}{0.0498}
    \reprCell{22}{2}{0.0446}
    \reprCell{23}{15}{0.7665}
    \reprCell{23}{11}{0.2130}
    \reprCell{23}{7}{0.0450}
    \reprCell{23}{3}{0.0468}
    \reprCell{24}{12}{0.2960}
    \reprCell{24}{8}{0.0703}
    \reprCell{24}{4}{0.0439}
    \reprCell{25}{17}{1.0000}
    \reprCell{25}{13}{0.4523}
    \reprCell{25}{9}{0.1079}
    \reprCell{25}{5}{0.0448}
    \reprCell{25}{1}{0.0459}
    \reprOOM{16}{16}
    \reprOOM{18}{18}
    \reprOOM{19}{19}
    \reprOOM{20}{20}
    \reprOOM{20}{16}
    \reprOOM{21}{21}
    \reprOOM{21}{17}
    \reprOOM{22}{22}
    \reprOOM{22}{18}
    \reprOOM{23}{23}
    \reprOOM{23}{19}
    \reprOOM{24}{24}
    \reprOOM{24}{20}
    \reprOOM{24}{16}
    \reprOOM{25}{25}
    \reprOOM{25}{21}
    \reprOOM{25}{17}


==> material/graphics/data/a4_pm_css_matroid.tex <==
    \reprCell{3}{3}{0.0572}
    \reprCell{3}{2}{0.0566}
    \reprCell{3}{1}{0.0555}
    \reprCell{4}{4}{0.0554}
    \reprCell{4}{3}{0.0581}
    \reprCell{4}{2}{0.0564}
    \reprCell{4}{1}{0.0588}
    \reprCell{5}{5}{0.0557}
    \reprCell{5}{4}{0.0562}
    \reprCell{5}{3}{0.0581}
    \reprCell{5}{2}{0.0593}
    \reprCell{5}{1}{0.0542}
    \reprCell{6}{6}{0.0555}
    \reprCell{6}{5}{0.0577}
    \reprCell{6}{4}{0.0585}
    \reprCell{6}{3}{0.0587}
    \reprCell{6}{2}{0.0578}
    \reprCell{6}{1}{0.0580}
    \reprCell{7}{7}{0.0568}
    \reprCell{7}{5}{0.0565}
    \reprCell{7}{3}{0.0584}
    \reprCell{7}{1}{0.0581}
    \reprCell{8}{8}{0.0584}
    \reprCell{8}{6}{0.0589}
    \reprCell{8}{4}{0.0583}
    \reprCell{8}{2}{0.0571}
    \reprCell{9}{9}{0.0578}
    \reprCell{9}{7}{0.0583}
    \reprCell{9}{5}{0.0586}
    \reprCell{9}{3}{0.0616}
    \reprCell{9}{1}{0.0634}
    \reprCell{10}{10}{0.0564}
    \reprCell{10}{8}{0.0567}
    \reprCell{10}{6}{0.0572}
    \reprCell{10}{4}{0.0587}
    \reprCell{10}{2}{0.0577}
    \reprCell{11}{11}{0.0545}
    \reprCell{11}{9}{0.0556}
    \reprCell{11}{7}{0.0565}
    \reprCell{11}{5}{0.0562}
    \reprCell{11}{3}{0.0578}
    \reprCell{11}{1}{0.0565}
    \reprCell{12}{12}{0.0598}
    \reprCell{12}{10}{0.0585}
    \reprCell{12}{8}{0.0556}
    \reprCell{12}{6}{0.0588}
    \reprCell{12}{4}{0.0584}
    \reprCell{12}{2}{0.0587}
    \reprCell{13}{13}{0.0640}
    \reprCell{13}{11}{0.0611}
    \reprCell{13}{9}{0.0635}
    \reprCell{13}{7}{0.0669}
    \reprCell{13}{5}{0.0689}
    \reprCell{13}{3}{0.0766}
    \reprCell{13}{1}{0.0941}
    \reprCell{14}{14}{0.0729}
    \reprCell{14}{12}{0.0759}
    \reprCell{14}{10}{0.0785}
    \reprCell{14}{8}{0.0839}
    \reprCell{14}{6}{0.0885}
    \reprCell{14}{4}{0.0965}
    \reprCell{14}{2}{0.1114}
    \reprCell{15}{15}{0.0951}
    \reprCell{15}{11}{0.1014}
    \reprCell{15}{7}{0.1140}
    \reprCell{15}{3}{0.1374}
    \reprCell{16}{16}{0.1235}
    \reprCell{16}{12}{0.1342}
    \reprCell{16}{8}{0.1444}
    \reprCell{16}{4}{0.1673}
    \reprCell{17}{17}{0.1603}
    \reprCell{17}{13}{0.1711}
    \reprCell{17}{9}{0.1814}
    \reprCell{17}{5}{0.2059}
    \reprCell{17}{1}{0.2551}
    \reprCell{18}{18}{0.2011}
    \reprCell{18}{14}{0.2063}
    \reprCell{18}{10}{0.2246}
    \reprCell{18}{6}{0.2447}
    \reprCell{18}{2}{0.2805}
    \reprCell{19}{19}{0.2449}
    \reprCell{19}{15}{0.2516}
    \reprCell{19}{11}{0.2676}
    \reprCell{19}{7}{0.2848}
    \reprCell{19}{3}{0.3166}
    \reprCell{20}{20}{0.2928}
    \reprCell{20}{16}{0.2967}
    \reprCell{20}{12}{0.3160}
    \reprCell{20}{8}{0.3309}
    \reprCell{20}{4}{0.3562}
    \reprCell{21}{21}{0.3348}
    \reprCell{21}{17}{0.3635}
    \reprCell{21}{13}{0.3795}
    \reprCell{21}{9}{0.3932}
    \reprCell{21}{5}{0.4120}
    \reprCell{21}{1}{0.4533}
    \reprCell{22}{22}{0.3814}
    \reprCell{22}{18}{0.4136}
    \reprCell{22}{14}{0.4194}
    \reprCell{22}{10}{0.4426}
    \reprCell{22}{6}{0.4586}
    \reprCell{22}{2}{0.4893}
    \reprCell{23}{23}{0.4313}
    \reprCell{23}{19}{0.4622}
    \reprCell{23}{15}{0.4684}
    \reprCell{23}{11}{0.4883}
    \reprCell{23}{7}{0.5013}
    \reprCell{23}{3}{0.5299}
    \reprCell{24}{24}{0.4805}
    \reprCell{24}{20}{0.5126}
    \reprCell{24}{16}{0.5188}
    \reprCell{24}{12}{0.5394}
    \reprCell{24}{8}{0.5527}
    \reprCell{24}{4}{0.5721}
    \reprCell{25}{25}{0.5309}
    \reprCell{25}{21}{0.5641}
    \reprCell{25}{17}{0.5677}
    \reprCell{25}{13}{0.5852}
    \reprCell{25}{9}{0.6005}
    \reprCell{25}{5}{0.6171}
    \reprCell{25}{1}{0.6573}
    \reprCell{26}{26}{0.5814}
    \reprCell{26}{22}{0.6129}
    \reprCell{26}{18}{0.6184}
    \reprCell{26}{14}{0.6253}
    \reprCell{26}{10}{0.6528}
    \reprCell{26}{6}{0.6632}
    \reprCell{26}{2}{0.6939}
    \reprCell{28}{28}{0.6788}
    \reprCell{28}{24}{0.7151}
    \reprCell{28}{20}{0.7190}
    \reprCell{28}{16}{0.7255}
    \reprCell{28}{12}{0.7526}
    \reprCell{28}{8}{0.7614}
    \reprCell{28}{4}{0.7766}
    \reprCell{30}{30}{0.7944}
    \reprCell{30}{26}{0.7989}
    \reprCell{30}{25}{0.7988}
    \reprCell{30}{22}{0.8020}
    \reprCell{30}{20}{0.8040}
    \reprCell{30}{15}{0.8120}
    \reprCell{30}{10}{0.8158}
    \reprCell{30}{5}{0.8578}
    \reprCell{32}{32}{0.8979}
    \reprCell{32}{28}{0.8942}
    \reprCell{32}{27}{0.9084}
    \reprCell{32}{24}{0.9101}
    \reprCell{32}{22}{0.9125}
    \reprCell{32}{17}{0.9168}
    \reprCell{32}{12}{0.9399}
    \reprCell{32}{7}{0.9554}
    \reprCell{32}{2}{0.9969}
    \reprOOM{30}{30}
    \reprOOM{30}{26}
    \reprOOM{30}{22}
    \reprOOM{30}{20}
    \reprOOM{30}{15}
    \reprOOM{30}{10}
    \reprOOM{32}{32}
    \reprOOM{32}{27}
    \reprOOM{32}{24}
    \reprOOM{32}{22}
    \reprOOM{32}{17}
    \reprOOM{32}{12}


==> material/graphics/data/a4_pm_stb_graph_iso.tex <==
    \reprCell{3}{3}{0.0042}
    \reprCell{3}{2}{0.0104}
    \reprCell{3}{1}{0.0093}
    \reprCell{4}{4}{0.0160}
    \reprCell{4}{3}{0.0067}
    \reprCell{4}{2}{0.0104}
    \reprCell{4}{1}{0.0028}
    \reprCell{5}{5}{0.0225}
    \reprCell{5}{4}{0.0120}
    \reprCell{5}{3}{0.0105}
    \reprCell{5}{2}{0.0112}
    \reprCell{5}{1}{0.0029}
    \reprCell{6}{6}{0.0414}
    \reprCell{6}{5}{0.0215}
    \reprCell{6}{4}{0.0223}
    \reprCell{6}{3}{0.0018}
    \reprCell{6}{2}{0.0000}
    \reprCell{6}{1}{0.0083}
    \reprCell{7}{7}{0.1012}
    \reprCell{7}{5}{0.0204}
    \reprCell{7}{3}{0.0197}
    \reprCell{7}{1}{0.0113}
    \reprCell{8}{8}{0.2273}
    \reprCell{8}{6}{0.0502}
    \reprCell{8}{4}{0.0202}
    \reprCell{8}{2}{0.0082}
    \reprCell{9}{9}{0.3962}
    \reprCell{9}{7}{0.1006}
    \reprCell{9}{5}{0.0250}
    \reprCell{9}{3}{0.0183}
    \reprCell{9}{1}{0.0126}
    \reprCell{10}{10}{0.5771}
    \reprCell{10}{8}{0.2276}
    \reprCell{10}{6}{0.0448}
    \reprCell{10}{4}{0.0180}
    \reprCell{10}{2}{0.0094}
    \reprCell{11}{11}{0.7768}
    \reprCell{11}{9}{0.4008}
    \reprCell{11}{7}{0.1061}
    \reprCell{11}{5}{0.0296}
    \reprCell{11}{3}{0.0199}
    \reprCell{11}{1}{0.0135}
    \reprCell{12}{12}{0.9541}
    \reprCell{12}{10}{0.5803}
    \reprCell{12}{8}{0.2348}
    \reprCell{12}{6}{0.0459}
    \reprCell{12}{4}{0.0125}
    \reprCell{12}{2}{0.0003}
    \reprCell{13}{11}{0.7777}
    \reprCell{13}{9}{0.4141}
    \reprCell{13}{7}{0.1039}
    \reprCell{13}{5}{0.0460}
    \reprCell{13}{3}{0.0458}
    \reprCell{13}{1}{0.0467}
    \reprCell{14}{14}{1.0000}
    \reprCell{14}{12}{0.9527}
    \reprCell{14}{10}{0.5855}
    \reprCell{14}{8}{0.2398}
    \reprCell{14}{6}{0.0473}
    \reprCell{14}{4}{0.0471}
    \reprCell{14}{2}{0.0491}
    \reprCell{15}{15}{1.0000}
    \reprCell{15}{11}{0.7931}
    \reprCell{15}{7}{0.1077}
    \reprCell{15}{3}{0.0460}
    \reprCell{16}{12}{0.9548}
    \reprCell{16}{8}{0.2455}
    \reprCell{16}{4}{0.0461}
    \reprCell{17}{13}{1.0000}
    \reprCell{17}{9}{0.4226}
    \reprCell{17}{5}{0.0452}
    \reprCell{17}{1}{0.0460}
    \reprCell{18}{10}{0.5916}
    \reprCell{18}{6}{0.0471}
    \reprCell{18}{2}{0.0482}
    \reprCell{19}{11}{0.7893}
    \reprCell{19}{7}{0.1135}
    \reprCell{19}{3}{0.0471}
    \reprCell{20}{12}{0.9718}
    \reprCell{20}{8}{0.2451}
    \reprCell{20}{4}{0.0517}
    \reprCell{21}{13}{1.0000}
    \reprCell{21}{9}{0.4310}
    \reprCell{21}{5}{0.0462}
    \reprCell{21}{1}{0.0463}
    \reprCell{22}{14}{1.0000}
    \reprCell{22}{10}{0.5976}
    \reprCell{22}{6}{0.0481}
    \reprCell{22}{2}{0.0437}
    \reprCell{23}{11}{0.8038}
    \reprCell{23}{7}{0.1222}
    \reprCell{23}{3}{0.0520}
    \reprCell{24}{12}{0.9815}
    \reprCell{24}{8}{0.2753}
    \reprCell{24}{4}{0.0463}
    \reprCell{25}{13}{1.0000}
    \reprCell{25}{9}{0.4190}
    \reprCell{25}{5}{0.0468}
    \reprCell{25}{1}{0.0456}
    \reprOOM{13}{13}
    \reprOOM{14}{14}
    \reprOOM{15}{15}
    \reprOOM{16}{16}
    \reprOOM{17}{17}
    \reprOOM{18}{18}
    \reprOOM{18}{14}
    \reprOOM{19}{19}
    \reprOOM{19}{15}
    \reprOOM{20}{20}
    \reprOOM{20}{16}
    \reprOOM{21}{21}
    \reprOOM{21}{17}
    \reprOOM{21}{13}
    \reprOOM{22}{22}
    \reprOOM{22}{18}
    \reprOOM{22}{14}
    \reprOOM{23}{23}
    \reprOOM{23}{19}
    \reprOOM{23}{15}
    \reprOOM{24}{24}
    \reprOOM{24}{20}
    \reprOOM{24}{16}
    \reprOOM{24}{12}
    \reprOOM{25}{25}
    \reprOOM{25}{21}
    \reprOOM{25}{17}
    \reprOOM{25}{13}


==> material/graphics/data/a5_lc_stb.tex <==
    \bpCell{3}{3}{bpGraphIso}
    \bpCell{3}{2}{bpGraphIso}
    \bpCell{3}{1}{bpGraphIso}
    \bpCell{4}{4}{bpGraphIso}
    \bpCell{4}{3}{bpGraphIso}
    \bpCell{4}{2}{bpGraphIso}
    \bpCell{4}{1}{bpGraphIso}
    \bpCell{5}{5}{bpGraphIso}
    \bpCell{5}{4}{bpGraphIso}
    \bpCell{5}{3}{bpGraphIso}
    \bpCell{5}{2}{bpGraphIso}
    \bpCell{5}{1}{bpGraphIso}
    \bpCell{6}{6}{bpGraphIso}
    \bpCell{6}{5}{bpGraphIso}
    \bpCell{6}{4}{bpGraphIso}
    \bpCell{6}{3}{bpGraphIso}
    \bpCell{6}{2}{bpGraphIso}
    \bpCell{6}{1}{bpGraphIso}
    \bpCell{7}{7}{bpGraphIso}
    \bpCell{7}{6}{bpLse}
    \bpCell{7}{5}{bpGraphIso}
    \bpCell{7}{3}{bpGraphIso}
    \bpCell{7}{1}{bpGraphIso}
    \bpCell{8}{8}{bpGraphIso}
    \bpCell{8}{7}{bpLse}
    \bpCell{8}{6}{bpGraphIso}
    \bpCell{8}{4}{bpGraphIso}
    \bpCell{8}{2}{bpGraphIso}
    \bpCell{9}{9}{bpLse}
    \bpCell{9}{8}{bpLse}
    \bpCell{9}{7}{bpGraphIso}
    \bpCell{9}{5}{bpGraphIso}
    \bpCell{9}{3}{bpGraphIso}
    \bpCell{9}{1}{bpGraphIso}
    \bpCell{10}{10}{bpLse}
    \bpCell{10}{9}{bpLse}
    \bpCell{10}{8}{bpGraphIso}
    \bpCell{10}{6}{bpGraphIso}
    \bpCell{10}{4}{bpGraphIso}
    \bpCell{10}{2}{bpGraphIso}
    \bpCell{11}{11}{bpLse}
    \bpCell{11}{10}{bpLse}
    \bpCell{11}{9}{bpGraphIso}
    \bpCell{11}{7}{bpGraphIso}
    \bpCell{11}{5}{bpGraphIso}
    \bpCell{11}{3}{bpGraphIso}
    \bpCell{11}{1}{bpGraphIso}
    \bpCell{12}{12}{bpLse}
    \bpCell{12}{11}{bpLse}
    \bpCell{12}{10}{bpGraphIso}
    \bpCell{12}{8}{bpGraphIso}
    \bpCell{12}{6}{bpGraphIso}
    \bpCell{12}{4}{bpGraphIso}
    \bpCell{12}{2}{bpGraphIso}
    \bpCell{13}{13}{bpLse}
    \bpCell{13}{12}{bpLse}
    \bpCell{13}{11}{bpSat}
    \bpCell{13}{9}{bpGraphIso}
    \bpCell{13}{7}{bpGraphIso}
    \bpCell{13}{5}{bpGraphIso}
    \bpCell{13}{3}{bpGraphIso}
    \bpCell{13}{1}{bpGraphIso}
    \bpCell{14}{14}{bpLse}
    \bpCell{14}{13}{bpLse}
    \bpCell{14}{12}{bpSat}
    \bpCell{14}{10}{bpGraphIso}
    \bpCell{14}{8}{bpGraphIso}
    \bpCell{14}{6}{bpGraphIso}
    \bpCell{14}{4}{bpGraphIso}
    \bpCell{14}{2}{bpGraphIso}
    \bpCell{15}{15}{bpLse}
    \bpCell{15}{14}{bpLse}
    \bpCell{15}{11}{bpSat}
    \bpCell{15}{7}{bpGraphIso}
    \bpCell{15}{3}{bpGraphIso}
    \bpCell{15}{1}{bpKls}
    \bpCell{16}{16}{bpLse}
    \bpCell{16}{15}{bpLse}
    \bpCell{16}{12}{bpSat}
    \bpCell{16}{8}{bpGraphIso}
    \bpCell{16}{4}{bpGraphIso}
    \bpCell{17}{17}{bpLse}
    \bpCell{17}{16}{bpLse}
    \bpCell{17}{13}{bpSat}
    \bpCell{17}{9}{bpGraphIso}
    \bpCell{17}{5}{bpGraphIso}
    \bpCell{17}{3}{bpKls}
    \bpCell{17}{1}{bpGraphIso}
    \bpCell{18}{18}{bpLse}
    \bpCell{18}{17}{bpLse}
    \bpCell{18}{14}{bpSat}
    \bpCell{18}{10}{bpGraphIso}
    \bpCell{18}{6}{bpGraphIso}
    \bpCell{18}{3}{bpKls}
    \bpCell{18}{2}{bpGraphIso}
    \bpCell{18}{1}{bpKls}
    \bpCell{19}{19}{bpLse}
    \bpCell{19}{18}{bpLse}
    \bpCell{19}{15}{bpSat}
    \bpCell{19}{11}{bpGraphIso}
    \bpCell{19}{7}{bpGraphIso}
    \bpCell{19}{3}{bpGraphIso}
    \bpCell{19}{1}{bpKls}
    \bpCell{20}{20}{bpLse}
    \bpCell{20}{19}{bpLse}
    \bpCell{20}{16}{bpSat}
    \bpCell{20}{12}{bpSat}
    \bpCell{20}{8}{bpGraphIso}
    \bpCell{20}{4}{bpGraphIso}
    \bpCell{20}{3}{bpKls}
    \bpCell{20}{1}{bpKls}
    \bpCell{21}{21}{bpLse}
    \bpCell{21}{20}{bpLse}
    \bpCell{21}{17}{bpSat}
    \bpCell{21}{13}{bpSat}
    \bpCell{21}{9}{bpGraphIso}
    \bpCell{21}{5}{bpGraphIso}
    \bpCell{21}{1}{bpGraphIso}
    \bpCell{22}{22}{bpLse}
    \bpCell{22}{21}{bpLse}
    \bpCell{22}{18}{bpSat}
    \bpCell{22}{14}{bpSat}
    \bpCell{22}{10}{bpGraphIso}
    \bpCell{22}{6}{bpGraphIso}
    \bpCell{22}{2}{bpGraphIso}
    \bpCell{23}{23}{bpLse}
    \bpCell{23}{22}{bpLse}
    \bpCell{23}{19}{bpSat}
    \bpCell{23}{15}{bpSat}
    \bpCell{23}{11}{bpGraphIso}
    \bpCell{23}{7}{bpGraphIso}
    \bpCell{23}{3}{bpGraphIso}
    \bpCell{24}{24}{bpLse}
    \bpCell{24}{23}{bpLse}
    \bpCell{24}{20}{bpSat}
    \bpCell{24}{16}{bpSat}
    \bpCell{24}{12}{bpSat}
    \bpCell{24}{8}{bpGraphIso}
    \bpCell{24}{4}{bpGraphIso}
    \bpCell{25}{25}{bpLse}
    \bpCell{25}{24}{bpLse}
    \bpCell{25}{21}{bpSat}
    \bpCell{25}{17}{bpSat}
    \bpCell{25}{13}{bpSat}
    \bpCell{25}{9}{bpGraphIso}
    \bpCell{25}{5}{bpGraphIso}
    \bpCell{25}{1}{bpGraphIso}
    \bpCell{26}{26}{bpLse}
    \bpCell{26}{25}{bpLse}
    \bpCell{26}{22}{bpSat}
    \bpCell{26}{18}{bpSat}
    \bpCell{26}{14}{bpSat}
    \bpCell{26}{10}{bpGraphIso}
    \bpCell{26}{6}{bpGraphIso}
    \bpCell{26}{2}{bpGraphIso}
    \bpCell{28}{28}{bpLse}
    \bpCell{28}{27}{bpLse}
    \bpCell{28}{24}{bpSat}
    \bpCell{28}{20}{bpSat}
    \bpCell{28}{16}{bpSat}
    \bpCell{28}{12}{bpSat}
    \bpCell{28}{8}{bpGraphIso}
    \bpCell{28}{4}{bpGraphIso}
    \bpCell{30}{30}{bpLse}
    \bpCell{30}{29}{bpLse}
    \bpCell{30}{26}{bpSat}
    \bpCell{30}{25}{bpSat}
    \bpCell{30}{22}{bpSat}
    \bpCell{30}{20}{bpSat}
    \bpCell{30}{15}{bpSat}
    \bpCell{30}{10}{bpGraphIso}
    \bpCell{30}{5}{bpGraphIso}
    \bpCell{32}{32}{bpLse}
    \bpCell{32}{31}{bpLse}
    \bpCell{32}{28}{bpSat}
    \bpCell{32}{27}{bpSat}
    \bpCell{32}{24}{bpSat}
    \bpCell{32}{22}{bpSat}
    \bpCell{32}{17}{bpSat}
    \bpCell{32}{12}{bpSat}
    \bpCell{32}{7}{bpGraphIso}
    \bpCell{32}{2}{bpGraphIso}
    \bpCell{37}{37}{bpLse}
    \bpCell{37}{36}{bpLse}
    \bpCell{37}{33}{bpSat}
    \bpCell{37}{32}{bpSat}
    \bpCell{37}{29}{bpSat}
    \bpCell{37}{27}{bpSat}
    \bpCell{37}{22}{bpSat}
    \bpCell{37}{17}{bpSat}
    \bpCell{37}{12}{bpSat}
    \bpCell{37}{7}{bpGraphIso}
    \bpCell{37}{2}{bpGraphIso}
    \bpCell{42}{42}{bpLse}
    \bpCell{42}{41}{bpLse}
    \bpCell{42}{38}{bpSat}
    \bpCell{42}{37}{bpSat}
    \bpCell{42}{34}{bpSat}
    \bpCell{42}{32}{bpSat}
    \bpCell{42}{27}{bpSat}
    \bpCell{42}{22}{bpSat}
    \bpCell{42}{17}{bpSat}
    \bpCell{42}{12}{bpSat}
    \bpCell{42}{7}{bpGraphIso}
    \bpCell{42}{2}{bpGraphIso}
    \bpCell{47}{47}{bpLse}
    \bpCell{47}{46}{bpLse}
    \bpCell{47}{43}{bpSat}
    \bpCell{47}{42}{bpSat}
    \bpCell{47}{39}{bpSat}
    \bpCell{47}{37}{bpSat}
    \bpCell{47}{32}{bpSat}
    \bpCell{47}{27}{bpSat}
    \bpCell{47}{22}{bpSat}
    \bpCell{47}{17}{bpSat}
    \bpCell{47}{12}{bpSat}
    \bpCell{47}{7}{bpGraphIso}
    \bpCell{47}{2}{bpGraphIso}
    \bpRunnerUp{3}{2}{bpLse}
    \bpRunnerUp{4}{4}{bpLse}
    \bpRunnerUp{5}{5}{bpLse}
    \bpRunnerUp{6}{5}{bpLse}
    \bpRunnerUp{8}{8}{bpLse}
    \bpRunnerUp{15}{11}{bpGraphIso}


==> material/graphics/data/a5_pm_css.tex <==
    \bpCell{3}{3}{bpClassical}
    \bpCell{3}{2}{bpBruteforce}
    \bpCell{3}{1}{bpBruteforce}
    \bpCell{4}{4}{bpMatroid}
    \bpCell{4}{3}{bpClassical}
    \bpCell{4}{2}{bpBruteforce}
    \bpCell{4}{1}{bpBruteforce}
    \bpCell{5}{5}{bpMatroid}
    \bpCell{5}{4}{bpBruteforce}
    \bpCell{5}{3}{bpBruteforce}
    \bpCell{5}{2}{bpBruteforce}
    \bpCell{5}{1}{bpMatroid}
    \bpCell{6}{6}{bpMatroid}
    \bpCell{6}{5}{bpMatroid}
    \bpCell{6}{4}{bpMatroid}
    \bpCell{6}{3}{bpMatroid}
    \bpCell{6}{2}{bpMatroid}
    \bpCell{6}{1}{bpMatroid}
    \bpCell{7}{7}{bpMatroid}
    \bpCell{7}{5}{bpMatroid}
    \bpCell{7}{3}{bpMatroid}
    \bpCell{7}{1}{bpMatroid}
    \bpCell{8}{8}{bpMatroid}
    \bpCell{8}{6}{bpMatroid}
    \bpCell{8}{4}{bpMatroid}
    \bpCell{8}{2}{bpMatroid}
    \bpCell{9}{9}{bpMatroid}
    \bpCell{9}{7}{bpMatroid}
    \bpCell{9}{5}{bpMatroid}
    \bpCell{9}{3}{bpMatroid}
    \bpCell{9}{1}{bpMatroid}
    \bpCell{10}{10}{bpMatroid}
    \bpCell{10}{8}{bpMatroid}
    \bpCell{10}{6}{bpMatroid}
    \bpCell{10}{4}{bpMatroid}
    \bpCell{10}{2}{bpMatroid}
    \bpCell{11}{11}{bpMatroid}
    \bpCell{11}{9}{bpMatroid}
    \bpCell{11}{7}{bpMatroid}
    \bpCell{11}{5}{bpMatroid}
    \bpCell{11}{3}{bpMatroid}
    \bpCell{11}{1}{bpMatroid}
    \bpCell{12}{12}{bpMatroid}
    \bpCell{12}{10}{bpMatroid}
    \bpCell{12}{8}{bpMatroid}
    \bpCell{12}{6}{bpMatroid}
    \bpCell{12}{4}{bpMatroid}
    \bpCell{12}{2}{bpMatroid}
    \bpCell{13}{13}{bpMatroid}
    \bpCell{13}{11}{bpMatroid}
    \bpCell{13}{9}{bpMatroid}
    \bpCell{13}{7}{bpMatroid}
    \bpCell{13}{5}{bpMatroid}
    \bpCell{13}{3}{bpMatroid}
    \bpCell{13}{1}{bpMatroid}
    \bpCell{14}{14}{bpMatroid}
    \bpCell{14}{12}{bpMatroid}
    \bpCell{14}{10}{bpMatroid}
    \bpCell{14}{8}{bpMatroid}
    \bpCell{14}{6}{bpMatroid}
    \bpCell{14}{4}{bpMatroid}
    \bpCell{14}{2}{bpMatroid}
    \bpCell{15}{15}{bpMatroid}
    \bpCell{15}{11}{bpMatroid}
    \bpCell{15}{7}{bpMatroid}
    \bpCell{15}{3}{bpMatroid}
    \bpCell{16}{16}{bpMatroid}
    \bpCell{16}{12}{bpMatroid}
    \bpCell{16}{8}{bpMatroid}
    \bpCell{16}{4}{bpMatroid}
    \bpCell{17}{17}{bpMatroid}
    \bpCell{17}{13}{bpMatroid}
    \bpCell{17}{9}{bpMatroid}
    \bpCell{17}{5}{bpMatroid}
    \bpCell{17}{1}{bpMatroid}
    \bpCell{18}{18}{bpMatroid}
    \bpCell{18}{14}{bpMatroid}
    \bpCell{18}{10}{bpMatroid}
    \bpCell{18}{6}{bpSat}
    \bpCell{18}{2}{bpSat}
    \bpCell{19}{19}{bpMatroid}
    \bpCell{19}{15}{bpMatroid}
    \bpCell{19}{11}{bpMatroid}
    \bpCell{19}{7}{bpSat}
    \bpCell{19}{3}{bpSat}
    \bpCell{20}{20}{bpMatroid}
    \bpCell{20}{16}{bpMatroid}
    \bpCell{20}{12}{bpMatroid}
    \bpCell{20}{8}{bpSat}
    \bpCell{20}{4}{bpSat}
    \bpCell{21}{21}{bpMatroid}
    \bpCell{21}{17}{bpMatroid}
    \bpCell{21}{13}{bpMatroid}
    \bpCell{21}{9}{bpMatroid}
    \bpCell{21}{5}{bpSat}
    \bpCell{21}{1}{bpMatroid}
    \bpCell{22}{22}{bpMatroid}
    \bpCell{22}{18}{bpMatroid}
    \bpCell{22}{14}{bpMatroid}
    \bpCell{22}{10}{bpMatroid}
    \bpCell{22}{6}{bpSat}
    \bpCell{22}{2}{bpSat}
    \bpCell{23}{23}{bpMatroid}
    \bpCell{23}{19}{bpMatroid}
    \bpCell{23}{15}{bpMatroid}
    \bpCell{23}{11}{bpMatroid}
    \bpCell{23}{7}{bpSat}
    \bpCell{23}{3}{bpSat}
    \bpCell{24}{24}{bpMatroid}
    \bpCell{24}{20}{bpMatroid}
    \bpCell{24}{16}{bpMatroid}
    \bpCell{24}{12}{bpMatroid}
    \bpCell{24}{8}{bpSat}
    \bpCell{24}{4}{bpSat}
    \bpCell{25}{25}{bpMatroid}
    \bpCell{25}{21}{bpMatroid}
    \bpCell{25}{17}{bpMatroid}
    \bpCell{25}{13}{bpMatroid}
    \bpCell{25}{9}{bpSat}
    \bpCell{25}{5}{bpSat}
    \bpCell{25}{1}{bpMatroid}
    \bpCell{26}{26}{bpMatroid}
    \bpCell{26}{22}{bpMatroid}
    \bpCell{26}{18}{bpMatroid}
    \bpCell{26}{14}{bpMatroid}
    \bpCell{26}{10}{bpMatroid}
    \bpCell{26}{6}{bpSat}
    \bpCell{26}{2}{bpSat}
    \bpCell{28}{28}{bpMatroid}
    \bpCell{28}{24}{bpMatroid}
    \bpCell{28}{20}{bpMatroid}
    \bpCell{28}{16}{bpMatroid}
    \bpCell{28}{12}{bpMatroid}
    \bpCell{28}{8}{bpSat}
    \bpCell{28}{4}{bpSat}
    \bpCell{30}{30}{bpSat}
    \bpCell{30}{26}{bpSat}
    \bpCell{30}{25}{bpMatroid}
    \bpCell{30}{22}{bpSat}
    \bpCell{30}{20}{bpSat}
    \bpCell{30}{15}{bpSat}
    \bpCell{30}{10}{bpSat}
    \bpCell{30}{5}{bpSat}
    \bpCell{32}{32}{bpSat}
    \bpCell{32}{28}{bpMatroid}
    \bpCell{32}{27}{bpSat}
    \bpCell{32}{24}{bpSat}
    \bpCell{32}{22}{bpSat}
    \bpCell{32}{17}{bpSat}
    \bpCell{32}{12}{bpSat}
    \bpCell{32}{7}{bpSat}
    \bpCell{32}{2}{bpSat}
    \bpCell{37}{37}{bpSat}
    \bpCell{37}{33}{bpSat}
    \bpCell{37}{32}{bpSat}
    \bpCell{37}{29}{bpSat}
    \bpCell{37}{27}{bpSat}
    \bpCell{37}{22}{bpSat}
    \bpCell{37}{17}{bpSat}
    \bpCell{37}{12}{bpSat}
    \bpCell{37}{7}{bpSat}
    \bpCell{37}{2}{bpSat}
    \bpCell{42}{42}{bpSat}
    \bpCell{42}{38}{bpSat}
    \bpCell{42}{37}{bpSat}
    \bpCell{42}{34}{bpSat}
    \bpCell{42}{32}{bpSat}
    \bpCell{42}{27}{bpSat}
    \bpCell{42}{22}{bpSat}
    \bpCell{42}{17}{bpSat}
    \bpCell{42}{12}{bpSat}
    \bpCell{42}{7}{bpSat}
    \bpCell{42}{2}{bpSat}
    \bpCell{47}{47}{bpSat}
    \bpCell{47}{43}{bpSat}
    \bpCell{47}{42}{bpSat}
    \bpCell{47}{39}{bpSat}
    \bpCell{47}{37}{bpSat}
    \bpCell{47}{32}{bpSat}
    \bpCell{47}{27}{bpSat}
    \bpCell{47}{22}{bpSat}
    \bpCell{47}{17}{bpSat}
    \bpCell{47}{12}{bpSat}
    \bpCell{47}{7}{bpSat}
    \bpCell{47}{2}{bpSat}
    \bpRunnerUp{3}{3}{bpBruteforce}
    \bpRunnerUp{4}{4}{bpBruteforce}
    \bpRunnerUp{4}{3}{bpMatroid}
    \bpRunnerUp{5}{4}{bpMatroid}
    \bpRunnerUp{5}{1}{bpBruteforce}
    \bpRunnerUp{17}{5}{bpSat}


==> material/graphics/data/a5_pm_stb.tex <==
    \bpCell{3}{3}{bpGraphIso}
    \bpCell{3}{2}{bpGraphIso}
    \bpCell{3}{1}{bpGraphIso}
    \bpCell{4}{4}{bpGraphIso}
    \bpCell{4}{3}{bpGraphIso}
    \bpCell{4}{2}{bpGraphIso}
    \bpCell{4}{1}{bpGraphIso}
    \bpCell{5}{5}{bpGraphIso}
    \bpCell{5}{4}{bpGraphIso}
    \bpCell{5}{3}{bpGraphIso}
    \bpCell{5}{2}{bpGraphIso}
    \bpCell{5}{1}{bpGraphIso}
    \bpCell{6}{6}{bpGraphIso}
    \bpCell{6}{5}{bpGraphIso}
    \bpCell{6}{4}{bpGraphIso}
    \bpCell{6}{3}{bpGraphIso}
    \bpCell{6}{2}{bpGraphIso}
    \bpCell{6}{1}{bpGraphIso}
    \bpCell{7}{7}{bpGraphIso}
    \bpCell{7}{5}{bpGraphIso}
    \bpCell{7}{3}{bpGraphIso}
    \bpCell{7}{1}{bpGraphIso}
    \bpCell{8}{8}{bpSat}
    \bpCell{8}{6}{bpGraphIso}
    \bpCell{8}{4}{bpGraphIso}
    \bpCell{8}{2}{bpGraphIso}
    \bpCell{9}{9}{bpSat}
    \bpCell{9}{7}{bpGraphIso}
    \bpCell{9}{5}{bpGraphIso}
    \bpCell{9}{3}{bpGraphIso}
    \bpCell{9}{1}{bpGraphIso}
    \bpCell{10}{10}{bpSat}
    \bpCell{10}{8}{bpSat}
    \bpCell{10}{6}{bpGraphIso}
    \bpCell{10}{4}{bpGraphIso}
    \bpCell{10}{2}{bpGraphIso}
    \bpCell{11}{11}{bpSat}
    \bpCell{11}{9}{bpSat}
    \bpCell{11}{7}{bpGraphIso}
    \bpCell{11}{5}{bpGraphIso}
    \bpCell{11}{3}{bpGraphIso}
    \bpCell{11}{1}{bpGraphIso}
    \bpCell{12}{12}{bpSat}
    \bpCell{12}{10}{bpSat}
    \bpCell{12}{8}{bpSat}
    \bpCell{12}{6}{bpGraphIso}
    \bpCell{12}{4}{bpGraphIso}
    \bpCell{12}{2}{bpGraphIso}
    \bpCell{13}{13}{bpSat}
    \bpCell{13}{11}{bpSat}
    \bpCell{13}{9}{bpSat}
    \bpCell{13}{7}{bpGraphIso}
    \bpCell{13}{5}{bpGraphIso}
    \bpCell{13}{3}{bpGraphIso}
    \bpCell{13}{1}{bpGraphIso}
    \bpCell{14}{14}{bpSat}
    \bpCell{14}{12}{bpSat}
    \bpCell{14}{10}{bpSat}
    \bpCell{14}{8}{bpSat}
    \bpCell{14}{6}{bpGraphIso}
    \bpCell{14}{4}{bpGraphIso}
    \bpCell{14}{2}{bpGraphIso}
    \bpCell{15}{15}{bpSat}
    \bpCell{15}{11}{bpSat}
    \bpCell{15}{7}{bpGraphIso}
    \bpCell{15}{3}{bpGraphIso}
    \bpCell{16}{16}{bpSat}
    \bpCell{16}{12}{bpSat}
    \bpCell{16}{8}{bpGraphIso}
    \bpCell{16}{4}{bpGraphIso}
    \bpCell{17}{17}{bpSat}
    \bpCell{17}{13}{bpSat}
    \bpCell{17}{9}{bpSat}
    \bpCell{17}{5}{bpGraphIso}
    \bpCell{17}{1}{bpGraphIso}
    \bpCell{18}{18}{bpSat}
    \bpCell{18}{14}{bpSat}
    \bpCell{18}{10}{bpSat}
    \bpCell{18}{6}{bpGraphIso}
    \bpCell{18}{2}{bpGraphIso}
    \bpCell{19}{19}{bpSat}
    \bpCell{19}{15}{bpSat}
    \bpCell{19}{11}{bpSat}
    \bpCell{19}{7}{bpGraphIso}
    \bpCell{19}{3}{bpGraphIso}
    \bpCell{20}{20}{bpSat}
    \bpCell{20}{16}{bpSat}
    \bpCell{20}{12}{bpSat}
    \bpCell{20}{8}{bpGraphIso}
    \bpCell{20}{4}{bpGraphIso}
    \bpCell{21}{21}{bpSat}
    \bpCell{21}{17}{bpSat}
    \bpCell{21}{13}{bpSat}
    \bpCell{21}{9}{bpSat}
    \bpCell{21}{5}{bpGraphIso}
    \bpCell{21}{1}{bpGraphIso}
    \bpCell{22}{22}{bpSat}
    \bpCell{22}{18}{bpSat}
    \bpCell{22}{14}{bpSat}
    \bpCell{22}{10}{bpSat}
    \bpCell{22}{6}{bpGraphIso}
    \bpCell{22}{2}{bpGraphIso}
    \bpCell{23}{23}{bpSat}
    \bpCell{23}{19}{bpSat}
    \bpCell{23}{15}{bpSat}
    \bpCell{23}{11}{bpSat}
    \bpCell{23}{7}{bpGraphIso}
    \bpCell{23}{3}{bpGraphIso}
    \bpCell{24}{24}{bpSat}
    \bpCell{24}{20}{bpSat}
    \bpCell{24}{16}{bpSat}
    \bpCell{24}{12}{bpSat}
    \bpCell{24}{8}{bpGraphIso}
    \bpCell{24}{4}{bpGraphIso}
    \bpCell{25}{25}{bpSat}
    \bpCell{25}{21}{bpSat}
    \bpCell{25}{17}{bpSat}
    \bpCell{25}{13}{bpSat}
    \bpCell{25}{9}{bpSat}
    \bpCell{25}{5}{bpGraphIso}
    \bpCell{25}{1}{bpGraphIso}
    \bpCell{26}{26}{bpSat}
    \bpCell{26}{22}{bpSat}
    \bpCell{26}{18}{bpSat}
    \bpCell{26}{14}{bpSat}
    \bpCell{26}{10}{bpSat}
    \bpCell{26}{6}{bpGraphIso}
    \bpCell{26}{2}{bpGraphIso}
    \bpCell{28}{28}{bpSat}
    \bpCell{28}{24}{bpSat}
    \bpCell{28}{20}{bpSat}
    \bpCell{28}{16}{bpSat}
    \bpCell{28}{12}{bpSat}
    \bpCell{28}{8}{bpGraphIso}
    \bpCell{28}{4}{bpGraphIso}
    \bpCell{30}{30}{bpSat}
    \bpCell{30}{26}{bpSat}
    \bpCell{30}{25}{bpSat}
    \bpCell{30}{22}{bpSat}
    \bpCell{30}{20}{bpSat}
    \bpCell{30}{15}{bpSat}
    \bpCell{30}{10}{bpSat}
    \bpCell{30}{5}{bpGraphIso}
    \bpCell{32}{32}{bpSat}
    \bpCell{32}{28}{bpSat}
    \bpCell{32}{27}{bpSat}
    \bpCell{32}{24}{bpSat}
    \bpCell{32}{22}{bpSat}
    \bpCell{32}{17}{bpSat}
    \bpCell{32}{12}{bpSat}
    \bpCell{32}{7}{bpGraphIso}
    \bpCell{32}{2}{bpGraphIso}
    \bpCell{37}{37}{bpSat}
    \bpCell{37}{33}{bpSat}
    \bpCell{37}{32}{bpSat}
    \bpCell{37}{29}{bpSat}
    \bpCell{37}{27}{bpSat}
    \bpCell{37}{22}{bpSat}
    \bpCell{37}{17}{bpSat}
    \bpCell{37}{12}{bpSat}
    \bpCell{37}{7}{bpGraphIso}
    \bpCell{37}{2}{bpGraphIso}
    \bpCell{42}{42}{bpSat}
    \bpCell{42}{38}{bpSat}
    \bpCell{42}{37}{bpSat}
    \bpCell{42}{34}{bpSat}
    \bpCell{42}{32}{bpSat}
    \bpCell{42}{27}{bpSat}
    \bpCell{42}{22}{bpSat}
    \bpCell{42}{17}{bpSat}
    \bpCell{42}{12}{bpSat}
    \bpCell{42}{7}{bpGraphIso}
    \bpCell{42}{2}{bpGraphIso}
    \bpCell{47}{47}{bpSat}
    \bpCell{47}{43}{bpSat}
    \bpCell{47}{42}{bpSat}
    \bpCell{47}{39}{bpSat}
    \bpCell{47}{37}{bpSat}
    \bpCell{47}{32}{bpSat}
    \bpCell{47}{27}{bpSat}
    \bpCell{47}{22}{bpSat}
    \bpCell{47}{17}{bpSat}
    \bpCell{47}{12}{bpSat}
    \bpCell{47}{7}{bpGraphIso}
    \bpCell{47}{2}{bpGraphIso}
    \bpRunnerUp{3}{2}{bpBruteforce}


==> material/graphics/data/a6_pm_css_sat_on_css.tex <==
    \pmRuntimeCell{3}{3}{0.0221}
    \pmRuntimeCell{3}{2}{0.0219}
    \pmRuntimeCell{3}{1}{0.0208}
    \pmRuntimeCell{4}{4}{0.0329}
    \pmRuntimeCell{4}{3}{0.0323}
    \pmRuntimeCell{4}{2}{0.0268}
    \pmRuntimeCell{4}{1}{0.0246}
    \pmRuntimeCell{5}{5}{0.0462}
    \pmRuntimeCell{5}{4}{0.0431}
    \pmRuntimeCell{5}{3}{0.0380}
    \pmRuntimeCell{5}{2}{0.0328}
    \pmRuntimeCell{5}{1}{0.0325}
    \pmRuntimeCell{6}{6}{0.0630}
    \pmRuntimeCell{6}{5}{0.0582}
    \pmRuntimeCell{6}{4}{0.0513}
    \pmRuntimeCell{6}{3}{0.0452}
    \pmRuntimeCell{6}{2}{0.0410}
    \pmRuntimeCell{6}{1}{0.0382}
    \pmRuntimeCell{7}{7}{0.0790}
    \pmRuntimeCell{7}{5}{0.0671}
    \pmRuntimeCell{7}{3}{0.0549}
    \pmRuntimeCell{7}{1}{0.0454}
    \pmRuntimeCell{8}{8}{0.0946}
    \pmRuntimeCell{8}{6}{0.0829}
    \pmRuntimeCell{8}{4}{0.0706}
    \pmRuntimeCell{8}{2}{0.0564}
    \pmRuntimeCell{9}{9}{0.1109}
    \pmRuntimeCell{9}{7}{0.1011}
    \pmRuntimeCell{9}{5}{0.0861}
    \pmRuntimeCell{9}{3}{0.0725}
    \pmRuntimeCell{9}{1}{0.0609}
    \pmRuntimeCell{10}{10}{0.1284}
    \pmRuntimeCell{10}{8}{0.1300}
    \pmRuntimeCell{10}{6}{0.1046}
    \pmRuntimeCell{10}{4}{0.0898}
    \pmRuntimeCell{10}{2}{0.0753}
    \pmRuntimeCell{11}{11}{0.1452}
    \pmRuntimeCell{11}{9}{0.1375}
    \pmRuntimeCell{11}{7}{0.1233}
    \pmRuntimeCell{11}{5}{0.1073}
    \pmRuntimeCell{11}{3}{0.0899}
    \pmRuntimeCell{11}{1}{0.0766}
    \pmRuntimeCell{12}{12}{0.1618}
    \pmRuntimeCell{12}{10}{0.3681}
    \pmRuntimeCell{12}{8}{0.1758}
    \pmRuntimeCell{12}{6}{0.1251}
    \pmRuntimeCell{12}{4}{0.1090}
    \pmRuntimeCell{12}{2}{0.0912}
    \pmRuntimeCell{13}{13}{0.1866}
    \pmRuntimeCell{13}{11}{0.3523}
    \pmRuntimeCell{13}{9}{0.2481}
    \pmRuntimeCell{13}{7}{0.1538}
    \pmRuntimeCell{13}{5}{0.1258}
    \pmRuntimeCell{13}{3}{0.1087}
    \pmRuntimeCell{13}{1}{0.0981}
    \pmRuntimeCell{14}{14}{0.1982}
    \pmRuntimeCell{14}{12}{0.4662}
    \pmRuntimeCell{14}{10}{0.3946}
    \pmRuntimeCell{14}{8}{0.1874}
    \pmRuntimeCell{14}{6}{0.1440}
    \pmRuntimeCell{14}{4}{0.1240}
    \pmRuntimeCell{14}{2}{0.1072}
    \pmRuntimeCell{15}{15}{0.2226}
    \pmRuntimeCell{15}{11}{0.4320}
    \pmRuntimeCell{15}{7}{0.1634}
    \pmRuntimeCell{15}{3}{0.1245}
    \pmRuntimeCell{16}{16}{0.2467}
    \pmRuntimeCell{16}{12}{0.6504}
    \pmRuntimeCell{16}{8}{0.2290}
    \pmRuntimeCell{16}{4}{0.1388}
    \pmRuntimeCell{17}{17}{0.2763}
    \pmRuntimeCell{17}{13}{0.6227}
    \pmRuntimeCell{17}{9}{0.3172}
    \pmRuntimeCell{17}{5}{0.1571}
    \pmRuntimeCell{17}{1}{0.2370}
    \pmRuntimeCell{18}{18}{0.3214}
    \pmRuntimeCell{18}{14}{0.8263}
    \pmRuntimeCell{18}{10}{0.4851}
    \pmRuntimeCell{18}{6}{0.1741}
    \pmRuntimeCell{18}{2}{0.1361}
    \pmRuntimeCell{19}{19}{0.3980}
    \pmRuntimeCell{19}{15}{0.8635}
    \pmRuntimeCell{19}{11}{0.6779}
    \pmRuntimeCell{19}{7}{0.2013}
    \pmRuntimeCell{19}{3}{0.1508}
    \pmRuntimeCell{20}{20}{0.5080}
    \pmRuntimeCell{20}{16}{0.8860}
    \pmRuntimeCell{20}{12}{0.6961}
    \pmRuntimeCell{20}{8}{0.2677}
    \pmRuntimeCell{20}{4}{0.1662}
    \pmRuntimeCell{21}{21}{0.6797}
    \pmRuntimeCell{21}{17}{0.8930}
    \pmRuntimeCell{21}{13}{0.8653}
    \pmRuntimeCell{21}{9}{0.4042}
    \pmRuntimeCell{21}{5}{0.1843}
    \pmRuntimeCell{21}{1}{0.6889}
    \pmRuntimeCell{22}{22}{0.5340}
    \pmRuntimeCell{22}{18}{0.8996}
    \pmRuntimeCell{22}{14}{0.8753}
    \pmRuntimeCell{22}{10}{0.5332}
    \pmRuntimeCell{22}{6}{0.2002}
    \pmRuntimeCell{22}{2}{0.1653}
    \pmRuntimeCell{23}{23}{0.6780}
    \pmRuntimeCell{23}{19}{0.9136}
    \pmRuntimeCell{23}{15}{0.9053}
    \pmRuntimeCell{23}{11}{0.7603}
    \pmRuntimeCell{23}{7}{0.2213}
    \pmRuntimeCell{23}{3}{0.1769}
    \pmRuntimeCell{24}{24}{0.6906}
    \pmRuntimeCell{24}{20}{0.9169}
    \pmRuntimeCell{24}{16}{0.9098}
    \pmRuntimeCell{24}{12}{0.8722}
    \pmRuntimeCell{24}{8}{0.3655}
    \pmRuntimeCell{24}{4}{0.1912}
    \pmRuntimeCell{25}{25}{0.7852}
    \pmRuntimeCell{25}{21}{0.9159}
    \pmRuntimeCell{25}{17}{0.9085}
    \pmRuntimeCell{25}{13}{0.9053}
    \pmRuntimeCell{25}{9}{0.4099}
    \pmRuntimeCell{25}{5}{0.2062}
    \pmRuntimeCell{25}{1}{0.8061}


==> material/graphics/data/a6_pm_stb_sat_on_css.tex <==
    \pmRuntimeCell{3}{3}{0.0278}
    \pmRuntimeCell{3}{2}{0.0193}
    \pmRuntimeCell{3}{1}{0.0168}
    \pmRuntimeCell{4}{4}{0.0400}
    \pmRuntimeCell{4}{3}{0.0368}
    \pmRuntimeCell{4}{2}{0.0299}
    \pmRuntimeCell{4}{1}{0.0240}
    \pmRuntimeCell{5}{5}{0.0621}
    \pmRuntimeCell{5}{4}{0.0543}
    \pmRuntimeCell{5}{3}{0.0437}
    \pmRuntimeCell{5}{2}{0.0375}
    \pmRuntimeCell{5}{1}{0.0305}
    \pmRuntimeCell{6}{6}{0.0822}
    \pmRuntimeCell{6}{5}{0.0754}
    \pmRuntimeCell{6}{4}{0.0656}
    \pmRuntimeCell{6}{3}{0.0556}
    \pmRuntimeCell{6}{2}{0.0471}
    \pmRuntimeCell{6}{1}{0.0407}
    \pmRuntimeCell{7}{7}{0.1028}
    \pmRuntimeCell{7}{5}{0.0889}
    \pmRuntimeCell{7}{3}{0.0706}
    \pmRuntimeCell{7}{1}{0.0486}
    \pmRuntimeCell{8}{8}{0.1221}
    \pmRuntimeCell{8}{6}{0.1094}
    \pmRuntimeCell{8}{4}{0.0911}
    \pmRuntimeCell{8}{2}{0.0684}
    \pmRuntimeCell{9}{9}{0.1419}
    \pmRuntimeCell{9}{7}{0.1282}
    \pmRuntimeCell{9}{5}{0.1107}
    \pmRuntimeCell{9}{3}{0.0898}
    \pmRuntimeCell{9}{1}{0.0656}
    \pmRuntimeCell{10}{10}{0.1613}
    \pmRuntimeCell{10}{8}{0.1581}
    \pmRuntimeCell{10}{6}{0.1316}
    \pmRuntimeCell{10}{4}{0.1118}
    \pmRuntimeCell{10}{2}{0.0889}
    \pmRuntimeCell{11}{11}{0.1803}
    \pmRuntimeCell{11}{9}{0.1694}
    \pmRuntimeCell{11}{7}{0.1502}
    \pmRuntimeCell{11}{5}{0.1319}
    \pmRuntimeCell{11}{3}{0.1105}
    \pmRuntimeCell{11}{1}{0.0847}
    \pmRuntimeCell{12}{12}{0.1972}
    \pmRuntimeCell{12}{10}{0.3536}
    \pmRuntimeCell{12}{8}{0.1998}
    \pmRuntimeCell{12}{6}{0.1537}
    \pmRuntimeCell{12}{4}{0.1303}
    \pmRuntimeCell{12}{2}{0.1066}
    \pmRuntimeCell{13}{13}{0.2226}
    \pmRuntimeCell{13}{11}{0.4123}
    \pmRuntimeCell{13}{9}{0.2608}
    \pmRuntimeCell{13}{7}{0.1827}
    \pmRuntimeCell{13}{5}{0.1524}
    \pmRuntimeCell{13}{3}{0.1302}
    \pmRuntimeCell{13}{1}{0.1043}
    \pmRuntimeCell{14}{14}{0.2348}
    \pmRuntimeCell{14}{12}{0.4667}
    \pmRuntimeCell{14}{10}{0.3665}
    \pmRuntimeCell{14}{8}{0.2138}
    \pmRuntimeCell{14}{6}{0.1736}
    \pmRuntimeCell{14}{4}{0.1491}
    \pmRuntimeCell{14}{2}{0.1241}
    \pmRuntimeCell{15}{15}{0.2567}
    \pmRuntimeCell{15}{11}{0.4394}
    \pmRuntimeCell{15}{7}{0.1939}
    \pmRuntimeCell{15}{3}{0.1459}
    \pmRuntimeCell{16}{16}{0.2797}
    \pmRuntimeCell{16}{12}{0.6079}
    \pmRuntimeCell{16}{8}{0.2488}
    \pmRuntimeCell{16}{4}{0.1649}
    \pmRuntimeCell{17}{17}{0.3004}
    \pmRuntimeCell{17}{13}{0.6175}
    \pmRuntimeCell{17}{9}{0.3951}
    \pmRuntimeCell{17}{5}{0.1854}
    \pmRuntimeCell{17}{1}{0.2380}
    \pmRuntimeCell{18}{18}{0.3441}
    \pmRuntimeCell{18}{14}{0.8520}
    \pmRuntimeCell{18}{10}{0.4898}
    \pmRuntimeCell{18}{6}{0.2064}
    \pmRuntimeCell{18}{2}{0.1535}
    \pmRuntimeCell{19}{19}{0.4078}
    \pmRuntimeCell{19}{15}{0.8758}
    \pmRuntimeCell{19}{11}{0.6163}
    \pmRuntimeCell{19}{7}{0.2306}
    \pmRuntimeCell{19}{3}{0.1753}
    \pmRuntimeCell{20}{20}{0.6774}
    \pmRuntimeCell{20}{16}{0.8969}
    \pmRuntimeCell{20}{12}{0.7011}
    \pmRuntimeCell{20}{8}{0.2854}
    \pmRuntimeCell{20}{4}{0.1954}
    \pmRuntimeCell{21}{21}{0.5240}
    \pmRuntimeCell{21}{17}{0.8919}
    \pmRuntimeCell{21}{13}{0.8600}
    \pmRuntimeCell{21}{9}{0.4075}
    \pmRuntimeCell{21}{5}{0.2148}
    \pmRuntimeCell{21}{1}{0.6949}
    \pmRuntimeCell{22}{22}{0.5590}
    \pmRuntimeCell{22}{18}{0.8994}
    \pmRuntimeCell{22}{14}{0.8764}
    \pmRuntimeCell{22}{10}{0.5409}
    \pmRuntimeCell{22}{6}{0.2323}
    \pmRuntimeCell{22}{2}{0.1833}
    \pmRuntimeCell{23}{23}{0.6446}
    \pmRuntimeCell{23}{19}{0.9136}
    \pmRuntimeCell{23}{15}{0.9061}
    \pmRuntimeCell{23}{11}{0.7655}
    \pmRuntimeCell{23}{7}{0.2534}
    \pmRuntimeCell{23}{3}{0.2015}
    \pmRuntimeCell{24}{24}{0.7121}
    \pmRuntimeCell{24}{20}{0.9170}
    \pmRuntimeCell{24}{16}{0.9078}
    \pmRuntimeCell{24}{12}{0.8632}
    \pmRuntimeCell{24}{8}{0.3903}
    \pmRuntimeCell{24}{4}{0.2198}
    \pmRuntimeCell{25}{25}{0.7919}
    \pmRuntimeCell{25}{21}{0.9145}
    \pmRuntimeCell{25}{17}{0.9147}
    \pmRuntimeCell{25}{13}{0.9127}
    \pmRuntimeCell{25}{9}{0.4165}
    \pmRuntimeCell{25}{5}{0.2370}
    \pmRuntimeCell{25}{1}{0.8074}


==> material/graphics/data/a6_pm_stb_sat_on_stabilizer.tex <==
    \pmRuntimeCell{3}{3}{0.0197}
    \pmRuntimeCell{3}{2}{0.0067}
    \pmRuntimeCell{3}{1}{0.0000}
    \pmRuntimeCell{4}{4}{0.0326}
    \pmRuntimeCell{4}{3}{0.0241}
    \pmRuntimeCell{4}{2}{0.0166}
    \pmRuntimeCell{4}{1}{0.0090}
    \pmRuntimeCell{5}{5}{0.0538}
    \pmRuntimeCell{5}{4}{0.0449}
    \pmRuntimeCell{5}{3}{0.0358}
    \pmRuntimeCell{5}{2}{0.0291}
    \pmRuntimeCell{5}{1}{0.0178}
    \pmRuntimeCell{6}{6}{0.0726}
    \pmRuntimeCell{6}{5}{0.0649}
    \pmRuntimeCell{6}{4}{0.0569}
    \pmRuntimeCell{6}{3}{0.0509}
    \pmRuntimeCell{6}{2}{0.0405}
    \pmRuntimeCell{6}{1}{0.0289}
    \pmRuntimeCell{7}{7}{0.0974}
    \pmRuntimeCell{7}{5}{0.0822}
    \pmRuntimeCell{7}{3}{0.0623}
    \pmRuntimeCell{7}{1}{0.0395}
    \pmRuntimeCell{8}{8}{0.1175}
    \pmRuntimeCell{8}{6}{0.1010}
    \pmRuntimeCell{8}{4}{0.0853}
    \pmRuntimeCell{8}{2}{0.0633}
    \pmRuntimeCell{9}{9}{0.1382}
    \pmRuntimeCell{9}{7}{0.1226}
    \pmRuntimeCell{9}{5}{0.1087}
    \pmRuntimeCell{9}{3}{0.0859}
    \pmRuntimeCell{9}{1}{0.0602}
    \pmRuntimeCell{10}{10}{0.1578}
    \pmRuntimeCell{10}{8}{0.1421}
    \pmRuntimeCell{10}{6}{0.1264}
    \pmRuntimeCell{10}{4}{0.1056}
    \pmRuntimeCell{10}{2}{0.0841}
    \pmRuntimeCell{11}{11}{0.1740}
    \pmRuntimeCell{11}{9}{0.1607}
    \pmRuntimeCell{11}{7}{0.1464}
    \pmRuntimeCell{11}{5}{0.1288}
    \pmRuntimeCell{11}{3}{0.1074}
    \pmRuntimeCell{11}{1}{0.0799}
    \pmRuntimeCell{12}{12}{0.1907}
    \pmRuntimeCell{12}{10}{0.1785}
    \pmRuntimeCell{12}{8}{0.1651}
    \pmRuntimeCell{12}{6}{0.1499}
    \pmRuntimeCell{12}{4}{0.1299}
    \pmRuntimeCell{12}{2}{0.1044}
    \pmRuntimeCell{13}{13}{0.2069}
    \pmRuntimeCell{13}{11}{0.1948}
    \pmRuntimeCell{13}{9}{0.1826}
    \pmRuntimeCell{13}{7}{0.1677}
    \pmRuntimeCell{13}{5}{0.1487}
    \pmRuntimeCell{13}{3}{0.1273}
    \pmRuntimeCell{13}{1}{0.0961}
    \pmRuntimeCell{14}{14}{0.3083}
    \pmRuntimeCell{14}{12}{0.2106}
    \pmRuntimeCell{14}{10}{0.1997}
    \pmRuntimeCell{14}{8}{0.1854}
    \pmRuntimeCell{14}{6}{0.1687}
    \pmRuntimeCell{14}{4}{0.1474}
    \pmRuntimeCell{14}{2}{0.1223}
    \pmRuntimeCell{15}{15}{0.2358}
    \pmRuntimeCell{15}{11}{0.2152}
    \pmRuntimeCell{15}{7}{0.1865}
    \pmRuntimeCell{15}{3}{0.1440}
    \pmRuntimeCell{16}{16}{0.2500}
    \pmRuntimeCell{16}{12}{0.2309}
    \pmRuntimeCell{16}{8}{0.2022}
    \pmRuntimeCell{16}{4}{0.1649}
    \pmRuntimeCell{17}{17}{0.2625}
    \pmRuntimeCell{17}{13}{0.2430}
    \pmRuntimeCell{17}{9}{0.2182}
    \pmRuntimeCell{17}{5}{0.1834}
    \pmRuntimeCell{17}{1}{0.1262}
    \pmRuntimeCell{18}{18}{0.2750}
    \pmRuntimeCell{18}{14}{0.2569}
    \pmRuntimeCell{18}{10}{0.2386}
    \pmRuntimeCell{18}{6}{0.2021}
    \pmRuntimeCell{18}{2}{0.1532}
    \pmRuntimeCell{19}{19}{0.2872}
    \pmRuntimeCell{19}{15}{0.2698}
    \pmRuntimeCell{19}{11}{0.2611}
    \pmRuntimeCell{19}{7}{0.2181}
    \pmRuntimeCell{19}{3}{0.1759}
    \pmRuntimeCell{20}{20}{0.2970}
    \pmRuntimeCell{20}{16}{0.2804}
    \pmRuntimeCell{20}{12}{0.2607}
    \pmRuntimeCell{20}{8}{0.2333}
    \pmRuntimeCell{20}{4}{0.1954}
    \pmRuntimeCell{21}{21}{0.3073}
    \pmRuntimeCell{21}{17}{0.2920}
    \pmRuntimeCell{21}{13}{0.2742}
    \pmRuntimeCell{21}{9}{0.2480}
    \pmRuntimeCell{21}{5}{0.2128}
    \pmRuntimeCell{21}{1}{0.1534}
    \pmRuntimeCell{22}{22}{0.3183}
    \pmRuntimeCell{22}{18}{0.3037}
    \pmRuntimeCell{22}{14}{0.2854}
    \pmRuntimeCell{22}{10}{0.2624}
    \pmRuntimeCell{22}{6}{0.2311}
    \pmRuntimeCell{22}{2}{0.1807}
    \pmRuntimeCell{23}{23}{0.3283}
    \pmRuntimeCell{23}{19}{0.3138}
    \pmRuntimeCell{23}{15}{0.3017}
    \pmRuntimeCell{23}{11}{0.2754}
    \pmRuntimeCell{23}{7}{0.2470}
    \pmRuntimeCell{23}{3}{0.2033}
    \pmRuntimeCell{24}{24}{0.3565}
    \pmRuntimeCell{24}{20}{0.3241}
    \pmRuntimeCell{24}{16}{0.3080}
    \pmRuntimeCell{24}{12}{0.2888}
    \pmRuntimeCell{24}{8}{0.2595}
    \pmRuntimeCell{24}{4}{0.2211}
    \pmRuntimeCell{25}{25}{0.3463}
    \pmRuntimeCell{25}{21}{0.3328}
    \pmRuntimeCell{25}{17}{0.3712}
    \pmRuntimeCell{25}{13}{0.3531}
    \pmRuntimeCell{25}{9}{0.2741}
    \pmRuntimeCell{25}{5}{0.2395}
    \pmRuntimeCell{25}{1}{0.1772}


==> material/graphics/data/a7_rank_sweep.tex <==
    \addplot[sat css, satLilaLight, forget plot] coordinates {(0,65783) (1,2542.5) (2,345.5) (3,182) (4,420.5) (5,4492.5) (6,137024)};
    \addplot[sat general, satLilaLight, forget plot] coordinates {(-0.35,172) (6.35,172)};
    \addplot[sat css, satLila, forget plot] coordinates {(0,1.27265e+06) (1,38054) (2,1509.5) (3,460) (4,4337.5) (5,57143) (6,797213)};
    \addplot[sat general, satLila, forget plot] coordinates {(-0.35,650.5) (6.35,650.5)};
    \addplot[sat css, satLilaDark, forget plot] coordinates {(0,4.76082e+06) (1,758846) (2,14006) (3,1257.5) (4,9388) (5,1.92672e+06) (6,6.32862e+06)};
    \addplot[sat general, satLilaDark, forget plot] coordinates {(-0.35,782) (6.35,782)};

